Parton distributions of real and virtual photons

Recent progress on the parton distribution functions of the photon, both real and virtual, is briefly reviewed and experimental possibilities at HERA are discussed.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 0 0 417 278
%%Title: ugamma.eps
%%Creator: HIGZ Version 1.22/09
%%CreationDate: 96/01/24   19.56
%%EndComments
80 dict begin
/s {stroke} def /l {lineto} def /m {moveto} def /t {translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll}  def /R {repeat} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def /black {0 setgray} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/NC{systemdict begin initclip end}def/C{NC box clip newpath}def
/bl {box s} def /bf {box f} def /Y { 0 exch d} def /X { 0 d} def 
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26 {mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
/m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3  w2 d cl s} def
/m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d
 0 w3 neg d w3 neg 0 d cl s } def
/m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
/m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def
/m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/DP {/PT exch def gsave 47.2 47.2 scale PT 1 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55
AA AA 55 55 AA AA 55 55 > } image } if PT 2 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE
BB BB EE EE BB BB EE EE > } image } if PT 3 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE
FF FF BB BB FF FF EE EE > } image } if PT 4 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < DF DF BF BF 7F 7F FE FE FD FD FB FB F7 F7 EF EF DF DF BF BF 7F 7F FE FE
FD FD FB FB F7 F7 EF EF > } image } if PT 5 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < 7F 7F BF B F DF DF EF EF F7 F7 FB FB FD FD FE FE 7F 7F BF BF DF DF EF
EF F7 F7 FB FB FD FD FE FE > } image } if PT 6 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB
BB BB BB BB BB BB BB BB BB > } image } if PT 7 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00
00 FF FF FF FF FF FF 00 00 > } image } if PT 8 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EE EE 47 47 83 83 C5 C5 EE EE 5C 5C 38 38 74 74 EE EE 47 47 83 83 C5
C5 EE EE 5C 5C 38 38 74 74 > } image } if PT 9 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EF EF EF EF D7 D7 38 38 FE FE FE FE 7D 7D 83 83 EF EF EF EF D7 D7 38
38 FE FE FE FE 7D 7D 83 83 > } image } if PT 10 eq { 16 16 1 [ 16 0 0 16 neg
0 16 ] { < EF EF EF EF EF EF 00 00 FE FE FE FE FE FE 00 00 EF EF EF EF EF EF
00 00 FE FE FE FE FE FE 00 00 > } image } if PT 11 eq { 16 16 1 [ 16 0 0 16
neg 0 16 ] { < F7 F7 B6 B6 D5 D5 E3 E3 D5 D5 B6 B6 F7 F7 FF FF 7F 7F 6B 6B 5D
5D 3E 3E 5D 5D 6B 6B 7F 7F FF FF > } image } if PT 12 eq { 16 16 1 [ 16 0 0
16 neg 0 16 ] { < E3 E3 DD DD BE BE BE BE BE BE DD DD E3 E3 FF FF 3E 3E DD DD
EB EB EB EB EB EB DD DD 3E 3E FF FF > } image } if PT 13 eq { 16 16 1 [ 16 0
0 16 neg 0 16 ] { < FE FE 7D 7D BB BB D7 D7 EF EF D7 D7 BB BB 7D 7D FE FE 7D
7D BB BB D7 D7 EF EF D7 D7 BB BB 7D 7D > } image } if PT 14 eq { 16 16 1 [ 16
0 0 16 neg 0 16 ] { < 00 00 EE EF EE EF EE EF 0E E0 EE EE EE EE EE EE 00 EE
FE EE FE EE FE EE 00 00 FE EF FE EF FE EF > } image } if PT 15 eq { 16 16 1 [
16 0 0 16 neg 0 16 ] { < DD DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF DD
DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF > } image } if PT 16 eq { 16 16
1 [ 16 0 0 16 neg 0 16 ] { < F1 F1 EE EE 1F 1F FF FF F1 F1 EE EE 1F 1F FF FF
F1 F1 EE EE 1F 1F FF FF F1 F1 EE EE 1F 1F FF FF > } image } if PT 17 eq { 16
16 1 [ 16 0 0 16 neg 0 16 ] { < EE EE DD DD BB BB FF FF EE EE DD DD BB BB FF
FF EE EE DD DD BB BB FF FF EE EE DD DD BB BB FF FF > } image } if PT 18 eq {
16 16 1 [ 16 0 0 16 neg 0 16 ] { < BB BB DD DD EE EE FF FF BB BB DD DD EE EE
FF FF BB BB DD DD EE EE FF FF BB BB DD DD EE EE FF FF > } image } if PT 19 eq
{ 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 1F FC 67 F3 7B EF BD DE BD DE DE BD E6
B3 F8 0F E6 B3 DE BD BD DE BD DE 7B EF 67 F3 1F FC 7F FF > } image } if PT
20 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < DD DD EE EE EE EE EE EE DD DD BB
BB BB BB BB BB DD DD EE EE EE EE EE EE DD DD BB BB BB BB BB BB > } image }
if PT 21 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 0E 0E EF EF EF EF EF EF E0
E0 FE FE FE FE FE FE 0E 0E EF EF EF EF EF EF E0 E0 FE FE FE FE FE FE > }
image } if PT 22 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 70 70 F7 F7 F7 F7 F7
F7 07 07 7F 7F 7F 7F 7F 7F 70 70 F7 F7 F7 F7 F7 F7 07 07 7F 7F 7F 7F 7F 7F >
} image } if PT 23 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < AA AA 55 55 A9 A9
D1 D1 E1 E1 D1 D1 A9 A9 55 55 AA AA 55 55 A9 A9 D1 D1 E1 E1 D1 D1 A9 A9 55 55
> } image } if PT 24 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < FF FE FF FC EA
A8 D5 54 EA A8 D5 54 E8 28 D4 54 E8 E8 D4 D4 E8 EA 54 D5 A8 EA 54 D5 00 C0 00
80 > } image } if PT 25 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < FF FE FF FC
FF F8 FF F0 F0 00 F0 00 F0 20 F0 60 F0 E0 F1 E0 F3 E0 F0 00 E0 00 C0 00 80 00
00 00 > } image } if gr } def /FA { /PT exch def gsave clip 0 0 translate 1 1
54 { 1 sub 47.2 mul /Xcurr exch def 1 1 74 { 1 sub 47.2 mul /Ycurr exch def
gsave Xcurr Ycurr translate PT DP gr } for } for gr } def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236 /Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlen def} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110 /notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
gsave .25 .25 scale 
%%EndProlog
 gsave 0 0 t black [] 0 sd 1 lw 2 lw 681 908 113 170 bl 1 lw 113 170 m 908 Y s 2
 lw 136 170 m -23 X s 125 227 m -12 X s 125 284 m -12 X s 125 340 m -12 X s 136
 397 m -23 X s 125 454 m -12 X s 125 511 m -12 X s 125 567 m -12 X s 136 624 m
 -23 X s 125 681 m -12 X s 125 738 m -12 X s 125 794 m -12 X s 136 851 m -23 X s
 125 908 m -12 X s 125 964 m -12 X s 125 1021 m -12 X s 136 1078 m -23 X s
 /xs 0 def 
(0)
 /Times-Roman     41 stwn 
 gsave  85 157
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   41 sf 0    0 m 
(0)
 show 
 gr
 /xs 0 def 
(0.2)
 /Times-Roman     41 stwn 
 gsave  85 384
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   41 sf 0    0 m 
(0.2)
 show 
 gr
 /xs 0 def 
(0.4)
 /Times-Roman     41 stwn 
 gsave  85 610
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   41 sf 0    0 m 
(0.4)
 show 
 gr
 /xs 0 def 
(0.6)
 /Times-Roman     41 stwn 
 gsave  85 837
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   41 sf 0    0 m 
(0.6)
 show 
 gr
 /xs 0 def 
(0.8)
 /Times-Roman     41 stwn 
 gsave  85 1064
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   41 sf 0    0 m 
(0.8)
 show 
 gr
 1 lw 113 170 m 681 X s 2 lw 113 193 m -23 Y s 148 182 m -12 Y s 182 182 m -12 Y
 s 216 182 m -12 Y s 250 193 m -23 Y s 284 182 m -12 Y s 318 182 m -12 Y s 352
 182 m -12 Y s 386 193 m -23 Y s 420 182 m -12 Y s 454 182 m -12 Y s 488 182 m
 -12 Y s 522 193 m -23 Y s 556 182 m -12 Y s 590 182 m -12 Y s 624 182 m -12 Y s
 658 193 m -23 Y s 692 182 m -12 Y s 726 182 m -12 Y s 760 182 m -12 Y s 794 193
 m -23 Y s
 /xs 0 def 
(0)
 /Times-Roman     41 stwn 
 gsave  113 118
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   41 sf 0    0 m 
(0)
 show 
 gr
 /xs 0 def 
(0.2)
 /Times-Roman     41 stwn 
 gsave  250 118
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   41 sf 0    0 m 
(0.2)
 show 
 gr
 /xs 0 def 
(0.4)
 /Times-Roman     41 stwn 
 gsave  386 118
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   41 sf 0    0 m 
(0.4)
 show 
 gr
 /xs 0 def 
(0.6)
 /Times-Roman     41 stwn 
 gsave  522 118
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   41 sf 0    0 m 
(0.6)
 show 
 gr
 /xs 0 def 
(0.8)
 /Times-Roman     41 stwn 
 gsave  658 118
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   41 sf 0    0 m 
(0.8)
 show 
 gr
 /xs 0 def 
(1)
 /Times-Roman     41 stwn 
 gsave  794 118
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   41 sf 0    0 m 
(1)
 show 
 gr
 681 908 113 170 C NC 1 lw 794 170 m 908 Y s 2 lw 772 170 m 22 X s 783 227 m 11
 X s 783 284 m 11 X s 783 340 m 11 X s 772 397 m 22 X s 783 454 m 11 X s 783 511
 m 11 X s 783 567 m 11 X s 772 624 m 22 X s 783 681 m 11 X s 783 738 m 11 X s
 783 794 m 11 X s 772 851 m 22 X s 783 908 m 11 X s 783 964 m 11 X s 783 1021 m
 11 X s 772 1078 m 22 X s 1 lw 113 1078 m 681 X s 2 lw 113 1055 m 23 Y s 148
 1067 m 11 Y s 182 1067 m 11 Y s 216 1067 m 11 Y s 250 1055 m 23 Y s 284 1067 m
 11 Y s 318 1067 m 11 Y s 352 1067 m 11 Y s 386 1055 m 23 Y s 420 1067 m 11 Y s
 454 1067 m 11 Y s 488 1067 m 11 Y s 522 1055 m 23 Y s 556 1067 m 11 Y s 590
 1067 m 11 Y s 624 1067 m 11 Y s 658 1055 m 23 Y s 692 1067 m 11 Y s 726 1067 m
 11 Y s 760 1067 m 11 Y s 794 1055 m 23 Y s 681 908 113 170 C 127 376 m 3 -1 d 3
 1 d 1 X 3 2 d 4 3 d 5 6 d 2 1 d 6 7 d 7 7 d 7 7 d 7 7 d 7 6 d 6 7 d 7 5 d 7 6 d
 7 5 d 7 5 d 6 5 d 7 4 d 7 4 d 7 4 d 7 4 d 6 3 d 7 4 d 7 3 d 7 2 d 7 3 d 6 3 d 7
 2 d 7 3 d 7 2 d 7 2 d 7 2 d 6 2 d 7 2 d 7 2 d 7 1 d 7 2 d 6 2 d 7 1 d 7 2 d 7 2
 d 7 1 d 6 2 d 7 1 d 7 2 d 7 2 d 7 1 d 6 2 d 7 2 d 7 1 d 7 2 d 7 2 d 6 2 d 7 2 d
 7 2 d 7 2 d 7 2 d 7 2 d 6 3 d 7 2 d 7 2 d 7 3 d 7 2 d 6 3 d 7 2 d 7 3 d 7 3 d 7
 3 d 6 3 d 7 3 d 7 3 d 7 3 d 7 3 d 6 3 d 7 3 d 7 3 d 7 3 d 7 3 d 7 2 d 6 3 d 7 3
 d 7 3 d 7 2 d 7 3 d 6 2 d 7 1 d 7 2 d 7 1 d 7 1 d 6 X 7 -1 d 7 -1 d 6 -2 d 1 X
 5 -3 d 2 -1 d 4 -3 d 2 -2 d 4 -3 d 3 -4 d 4 -5 d 3 -5 d 3 -7 d 3 -4 d 1 -3 d 2
 -7 d 2 -7 d 3 -7 d s 1668 1668 0 -278 C /w 4
 def /w2 {w 2 div} def /w3 {w 3 div} def 128 435 m20 130 418 m20 133 402 m20 136
 385 m20 141 369 m20 148 354 m20 160 344 m20 176 348 m20 189 358 m20 201 369 m20
 213 381 m20 224 394 m20 236 406 m20 247 418 m20 259 429 m20 271 441 m20 283 452
 m20 296 463 m20 309 473 m20 322 483 m20 336 493 m20 350 502 m20 364 511 m20 378
 520 m20 393 528 m20 408 536 m20 423 543 m20 438 550 m20 453 557 m20 469 563 m20
 484 569 m20 500 575 m20 516 580 m20 531 586 m20 547 591 m20 563 595 m20 579 600
 m20 595 604 m20 612 608 m20 628 611 m20 644 615 m20 661 617 m20 678 618 m20 694
 617 m20 711 615 m20 727 610 m20 741 603 m20 754 592 m20 764 579 m20 772 564 m20
 779 549 m20 681 908 113 170 C 1668 1668 0 -278 C 131 356 m20 141 381 m20 154
 404 m20 170 426 m20 191 442 m20 215 453 m20 241 458 m20 268 462 m20 294 465 m20
 320 470 m20 346 477 m20 372 485 m20 396 495 m20 420 506 m20 444 518 m20 467 532
 m20 490 545 m20 512 560 m20 535 574 m20 557 589 m20 579 604 m20 602 618 m20 625
 632 m20 648 645 m20 672 656 m20 698 663 m20 724 664 m20 748 652 m20 764 631 m20
 775 607 m20 781 581 m20 681 908 113 170 C 1668 1668 0 -278 C 127 359 m 7 13 d s
 134 372 m 1 2 d s 143 388 m 5 7 d s 148 395 m 4 7 d s 162 416 m 6 7 d s 168 423
 m 5 6 d s 184 441 m 4 6 d s 188 447 m 1 Y s 188 448 m 7 5 d s 195 453 m s 207
 465 m 2 1 d s 209 466 m 7 7 d s 216 473 m 3 3 d s 232 487 m 4 3 d s 236 490 m 7
 6 d s 243 496 m 2 2 d s 258 508 m 5 4 d s 263 512 m 7 5 d s 270 517 m 1 1 d s
 285 528 m 5 3 d s 290 531 m 7 5 d s 297 536 m 1 1 d s 312 547 m 6 3 d s 318 550
 m 7 5 d s 325 555 m 1 1 d s 340 565 m 5 3 d s 345 568 m 7 4 d s 352 572 m 2 1 d
 s 369 582 m 3 2 d s 372 584 m 7 4 d s 379 588 m 4 2 d s 398 599 m 1 1 d s 399
 600 m 7 3 d s 406 603 m 6 3 d s 427 614 m 6 3 d s 433 617 m 7 3 d s 440 620 m 2
 1 d s 457 628 m 4 1 d s 461 629 m 6 3 d s 467 632 m 6 2 d s 489 639 m 6 2 d s
 495 641 m 7 2 d s 502 643 m 3 1 d s 521 648 m 1 X s 522 648 m 7 1 d s 529 649 m
 7 1 d s 536 650 m 2 X s 554 651 m 2 X s 556 651 m 7 X s 563 651 m 7 -1 d s 570
 650 m 1 X s 587 647 m 3 -1 d s 590 646 m 7 -2 d s 597 644 m 6 -2 d s 618 635 m
 6 -4 d s 624 631 m 7 -4 d s 631 627 m 1 -1 d s 645 615 m 6 -6 d s 651 609 m 6
 -6 d s 667 590 m 5 -6 d s 672 584 m 5 -8 d s 685 562 m 7 -12 d s 692 550 m 1 -3
 d s 700 532 m 5 -10 d s 705 522 m 1 -3 d s 706 519 m 1 -2 d s 713 501 m 5 -14 d
 s 718 487 m -1 Y s 723 470 m 2 -7 d s 725 463 m 1 -4 d s 726 459 m 2 -5 d s 732
 438 m 1 -3 d s 733 435 m 3 -14 d s 740 405 m 3 -15 d s 743 390 m 1 -1 d s 747
 372 m 2 -13 d s 749 359 m -3 Y s 752 340 m -4 Y s 752 336 m 1 -9 d s 753 327 m
 1 -4 d s 755 306 m 2 -16 d s 758 273 m -7 Y s 758 266 m 1 -5 d s 759 261 m 1 -4
 d s 760 257 m s 772 254 m 2 -1 d s 774 253 m 7 -1 d s 681 908 113 170 C 1668
 1668 0 -278 C 127 345 m 4 4 d s 131 349 m 3 2 d s 134 351 m 4 5 d s 138 356 m 1
 1 d s 144 363 m20 149 370 m 5 6 d s 154 376 m 6 7 d s 165 389 m20 171 395 m 4 5
 d s 175 400 m 7 7 d s 182 407 m 1 Y s 188 413 m20 194 419 m 1 2 d s 195 421 m 7
 6 d s 202 427 m 4 3 d s 213 436 m20 219 441 m 3 2 d s 222 443 m 7 5 d s 229 448
 m 4 2 d s 240 455 m20 247 459 m 3 2 d s 250 461 m 6 4 d s 256 465 m 5 2 d s 269
 471 m20 276 475 m 1 X s 277 475 m 7 3 d s 284 478 m 6 3 d s 290 481 m 2 X s 300
 484 m20 308 487 m 3 1 d s 311 488 m 7 2 d s 318 490 m 6 1 d s 332 494 m20 340
 496 m 5 1 d s 345 497 m 7 1 d s 352 498 m 4 1 d s 364 501 m20 372 503 m 7 1 d s
 379 504 m 7 1 d s 386 505 m 3 X s 397 507 m20 405 508 m 1 X s 406 508 m 7 1 d s
 413 509 m 7 1 d s 420 510 m 2 1 d s 430 512 m20 438 513 m 2 X s 440 513 m 7 1 d
 s 447 514 m 7 1 d s 454 515 m 1 X s 463 517 m20 471 518 m 3 1 d s 474 519 m 7 1
 d s 481 520 m 7 1 d s 496 522 m20 504 524 m 4 1 d s 508 525 m 7 1 d s 515 526 m
 5 2 d s 528 529 m20 537 531 m 5 2 d s 542 533 m 7 2 d s 549 535 m 4 1 d s 561
 538 m20 569 540 m 1 1 d s 570 541 m 6 2 d s 576 543 m 7 2 d s 583 545 m 2 X s
 592 548 m20 600 551 m 4 1 d s 604 552 m 6 3 d s 610 555 m 6 2 d s 624 560 m20
 631 563 m 7 2 d s 638 565 m 7 3 d s 645 568 m 2 1 d s 655 573 m20 662 576 m 3 1
 d s 665 577 m 7 3 d s 672 580 m 6 2 d s 685 585 m20 693 588 m 6 2 d s 699 590 m
 7 3 d s 706 593 m 3 X s 717 596 m20 725 597 m 1 X s 726 597 m 7 1 d s 733 598 m
 7 -1 d s 740 597 m 2 X s 750 595 m20 757 591 m 3 -2 d s 760 589 m 4 -4 d s 764
 585 m 3 -3 d s 767 582 m 2 -3 d s 773 572 m20 776 564 m 2 -5 d s 778 559 m 3 -8
 d s 681 908 113 170 C 1668 1668 0 -278 C 127 414 m 4 8 d s 131 422 m 3 5 d s
 134 427 m 4 7 d s 138 434 m 2 3 d s 148 448 m20 157 458 m 4 5 d s 161 463 m 7 6
 d s 168 469 m 7 7 d s 175 476 m 1 1 d s 186 485 m20 197 493 m 5 4 d s 202 497 m
 7 5 d s 209 502 m 7 4 d s 216 506 m 3 2 d s 231 515 m20 242 522 m 1 X s 243 522
 m 7 4 d s 250 526 m 6 3 d s 256 529 m 7 4 d s 263 533 m 3 1 d s 278 540 m20 290
 545 m s 290 545 m 7 3 d s 297 548 m 7 3 d s 304 551 m 7 3 d s 311 554 m 4 2 d s
 327 561 m20 339 566 m 6 2 d s 345 568 m 7 2 d s 352 570 m 7 3 d s 359 573 m 5 2
 d s 377 580 m20 390 584 m 3 1 d s 393 585 m 6 2 d s 399 587 m 7 3 d s 406 590 m
 7 2 d s 413 592 m 2 1 d s 428 597 m20 440 601 m 7 2 d s 447 603 m 7 2 d s 454
 605 m 7 2 d s 461 607 m 5 2 d s 479 613 m20 491 616 m 4 1 d s 495 617 m 7 2 d s
 502 619 m 6 2 d s 508 621 m 7 2 d s 515 623 m 2 1 d s 530 627 m20 543 630 m 6 2
 d s 549 632 m 7 2 d s 556 634 m 7 1 d s 563 635 m 6 2 d s 582 640 m20 595 643 m
 2 X s 597 643 m 7 2 d s 604 645 m 6 1 d s 610 646 m 7 1 d s 617 647 m 4 1 d s
 634 650 m20 647 652 m 4 X s 651 652 m 7 1 d s 658 653 m 7 X s 665 653 m 7 1 d s
 672 654 m 2 X s 687 654 m20 701 653 m 5 -1 d s 706 652 m 7 -1 d s 713 651 m 6
 -1 d s 719 650 m 7 -2 d s 726 648 m 1 -1 d s 739 642 m20 750 635 m 2 -2 d s 752
 633 m 1 -1 d s 753 632 m 5 -4 d s 758 628 m 2 -3 d s 760 625 m 4 -5 d s 764 620
 m 3 -4 d s 767 616 m 1 -1 d s 774 603 m20 779 591 m 2 -5 d s 681 908 113 170 C
 NC 1668 1112 0 0 C 420 374 m 82 X s 1668 1668 0 -278 C 421 437 m20 438 437 m20
 455 437 m20 471 437 m20 488 437 m20 505 437 m20 1668 1112 0 0 C 1668 1668 0
 -278 C 423 426 m20 450 426 m20 476 426 m20 503 426 m20 1668 1112 0 0 C 1668
 1668 0 -278 C 420 318 m 17 X s 453 318 m 17 X s 487 318 m 15 X s 1668 1112 0 0
 C 1668 1668 0 -278 C 420 267 m 17 X s 445 267 m20 453 267 m 17 X s 478 267 m20
 487 267 m 15 X s 1668 1112 0 0 C 1668 1668 0 -278 C 420 255 m 27 X s 460 255
 m20 473 255 m 27 X s 1668 1112 0 0 C
 gsave  658 979
 t   0 r 0 0 m
 /Times-Roman findfont   60 sf 0    0 m 
(LO)
 show 
 gr
 gsave  216 854
 t   0 r 0 0 m
 /Times-Roman findfont   60 sf 0    0 m 
(xu)
 show 
 currentpoint pop 0 t 
 /Symbol findfont   42 sf 0   30 m 
(g)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   60 sf 0    0 m 
(\(x,Q)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   42 sf 0   30 m 
(2)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   60 sf 0    0 m 
(\)/)
 show 
 currentpoint pop 0 t 
 /Symbol findfont   60 sf 0    0 m 
(a)
 show 
 gr
 gsave  447 60
 t   0 r 0 0 m
 /Times-Roman findfont   60 sf 0    0 m 
(x)
 show 
 gr
 gsave  222 767
 t   0 r 0 0 m
 /Times-Roman findfont   48 sf 0    0 m 
(Q)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   34 sf 0   24 m 
(2)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   48 sf 0    0 m 
( = 10 GeV)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   34 sf 0   24 m 
(2)
 show 
 gr
 gsave  536 362
 t   0 r 0 0 m
 /Times-Roman findfont   38 sf 0    0 m 
(GRV)
 show 
 gr
 gsave  536 419
 t   0 r 0 0 m
 /Times-Roman findfont   38 sf 0    0 m 
(LAC 2, 3)
 show 
 gr
 gsave  536 305
 t   0 r 0 0 m
 /Times-Roman findfont   38 sf 0    0 m 
(GS)
 show 
 gr
 gsave  536 248
 t   0 r 0 0 m
 /Times-Roman findfont   38 sf 0    0 m 
(SaS 1D, 2D)
 show 
 gr
 1271 397 m 82 X s 1668 1668 0 -278 C 1271 284 m 17 X s 1296 284 m20 1304 284 m
 17 X s 1329 284 m20 1338 284 m 15 X s 1668 1112 0 0 C 1668 1668 0 -278 C 1271
 340 m 17 X s 1304 340 m 17 X s 1338 340 m 15 X s 1668 1112 0 0 C
 gsave  1359 979
 t   0 r 0 0 m
 /Times-Roman findfont   60 sf 0    0 m 
(NLO)
 show 
 gr
 gsave  1033 854
 t   0 r 0 0 m
 /Times-Roman findfont   60 sf 0    0 m 
(xu)
 show 
 currentpoint pop 0 t 
 /Symbol findfont   42 sf 0   30 m 
(g)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   60 sf 0    0 m 
(\(x,Q)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   42 sf 0   30 m 
(2)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   60 sf 0    0 m 
(\)/)
 show 
 currentpoint pop 0 t 
 /Symbol findfont   60 sf 0    0 m 
(a)
 show 
 gr
 gsave  1264 60
 t   0 r 0 0 m
 /Times-Roman findfont   60 sf 0    0 m 
(x)
 show 
 gr
 gsave  1039 767
 t   0 r 0 0 m
 /Times-Roman findfont   48 sf 0    0 m 
(Q)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   34 sf 0   24 m 
(2)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   48 sf 0    0 m 
( = 10 GeV)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   34 sf 0   24 m 
(2)
 show 
 gr
 gsave  1387 385
 t   0 r 0 0 m
 /Times-Roman findfont   38 sf 0    0 m 
(GRV)
 show 
 gr
 gsave  1387 328
 t   0 r 0 0 m
 /Times-Roman findfont   38 sf 0    0 m 
(GS)
 show 
 gr
 gsave  1387 271
 t   0 r 0 0 m
 /Times-Roman findfont   38 sf 0    0 m 
(AFG)
 show 
 gr
 681 908 930 170 C NC 681 908 930 170 bl 1 lw 930 170 m 908 Y s 2 lw 953 170 m
 -23 X s 942 227 m -12 X s 942 284 m -12 X s 942 340 m -12 X s 953 397 m -23 X s
 942 454 m -12 X s 942 511 m -12 X s 942 567 m -12 X s 953 624 m -23 X s 942 681
 m -12 X s 942 738 m -12 X s 942 794 m -12 X s 953 851 m -23 X s 942 908 m -12 X
 s 942 964 m -12 X s 942 1021 m -12 X s 953 1078 m -23 X s
 /xs 0 def 
(0)
 /Times-Roman     41 stwn 
 gsave  902 157
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   41 sf 0    0 m 
(0)
 show 
 gr
 /xs 0 def 
(0.2)
 /Times-Roman     41 stwn 
 gsave  902 384
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   41 sf 0    0 m 
(0.2)
 show 
 gr
 /xs 0 def 
(0.4)
 /Times-Roman     41 stwn 
 gsave  902 610
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   41 sf 0    0 m 
(0.4)
 show 
 gr
 /xs 0 def 
(0.6)
 /Times-Roman     41 stwn 
 gsave  902 837
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   41 sf 0    0 m 
(0.6)
 show 
 gr
 /xs 0 def 
(0.8)
 /Times-Roman     41 stwn 
 gsave  902 1064
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   41 sf 0    0 m 
(0.8)
 show 
 gr
 1 lw 930 170 m 681 X s 2 lw 930 193 m -23 Y s 964 182 m -12 Y s 999 182 m -12 Y
 s 1033 182 m -12 Y s 1067 193 m -23 Y s 1101 182 m -12 Y s 1135 182 m -12 Y s
 1169 182 m -12 Y s 1203 193 m -23 Y s 1237 182 m -12 Y s 1271 182 m -12 Y s
 1305 182 m -12 Y s 1339 193 m -23 Y s 1373 182 m -12 Y s 1407 182 m -12 Y s
 1441 182 m -12 Y s 1475 193 m -23 Y s 1509 182 m -12 Y s 1543 182 m -12 Y s
 1577 182 m -12 Y s 1611 193 m -23 Y s
 /xs 0 def 
(0)
 /Times-Roman     41 stwn 
 gsave  930 118
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   41 sf 0    0 m 
(0)
 show 
 gr
 /xs 0 def 
(0.2)
 /Times-Roman     41 stwn 
 gsave  1067 118
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   41 sf 0    0 m 
(0.2)
 show 
 gr
 /xs 0 def 
(0.4)
 /Times-Roman     41 stwn 
 gsave  1203 118
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   41 sf 0    0 m 
(0.4)
 show 
 gr
 /xs 0 def 
(0.6)
 /Times-Roman     41 stwn 
 gsave  1339 118
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   41 sf 0    0 m 
(0.6)
 show 
 gr
 /xs 0 def 
(0.8)
 /Times-Roman     41 stwn 
 gsave  1475 118
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   41 sf 0    0 m 
(0.8)
 show 
 gr
 /xs 0 def 
(1)
 /Times-Roman     41 stwn 
 gsave  1611 118
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   41 sf 0    0 m 
(1)
 show 
 gr
 681 908 930 170 C NC 1 lw 1611 170 m 908 Y s 2 lw 1589 170 m 22 X s 1600 227 m
 11 X s 1600 284 m 11 X s 1600 340 m 11 X s 1589 397 m 22 X s 1600 454 m 11 X s
 1600 511 m 11 X s 1600 567 m 11 X s 1589 624 m 22 X s 1600 681 m 11 X s 1600
 738 m 11 X s 1600 794 m 11 X s 1589 851 m 22 X s 1600 908 m 11 X s 1600 964 m
 11 X s 1600 1021 m 11 X s 1589 1078 m 22 X s 1 lw 930 1078 m 681 X s 2 lw 930
 1055 m 23 Y s 964 1067 m 11 Y s 999 1067 m 11 Y s 1033 1067 m 11 Y s 1067 1055
 m 23 Y s 1101 1067 m 11 Y s 1135 1067 m 11 Y s 1169 1067 m 11 Y s 1203 1055 m
 23 Y s 1237 1067 m 11 Y s 1271 1067 m 11 Y s 1305 1067 m 11 Y s 1339 1055 m 23
 Y s 1373 1067 m 11 Y s 1407 1067 m 11 Y s 1441 1067 m 11 Y s 1475 1055 m 23 Y s
 1509 1067 m 11 Y s 1543 1067 m 11 Y s 1577 1067 m 11 Y s 1611 1055 m 23 Y s 681
 908 930 170 C 951 370 m 5 -3 d 2 X 6 -1 d 7 1 d 7 3 d 7 2 d 7 3 d 7 3 d 6 3 d 7
 2 d 7 3 d 7 3 d 7 2 d 6 3 d 7 2 d 7 2 d 7 2 d 7 2 d 6 1 d 7 2 d 7 2 d 7 1 d 7 2
 d 6 2 d 7 1 d 7 2 d 7 2 d 7 1 d 7 2 d 6 2 d 7 2 d 7 2 d 7 2 d 7 3 d 6 2 d 7 3 d
 7 3 d 7 3 d 7 3 d 6 4 d 7 4 d 7 3 d 7 5 d 7 4 d 6 5 d 7 5 d 7 5 d 7 6 d 7 6 d 6
 6 d 7 6 d 7 7 d 7 7 d 7 8 d 7 8 d 6 8 d 7 9 d 7 9 d 7 9 d 7 10 d 6 10 d 7 11 d
 7 11 d 7 11 d 7 12 d 6 12 d 7 13 d 7 13 d 7 13 d 7 14 d 6 14 d 7 15 d 7 15 d 7
 15 d 7 16 d 6 16 d 7 16 d 7 17 d 7 18 d 7 17 d 7 18 d 6 19 d 7 18 d 7 19 d 7 20
 d 7 20 d 6 20 d 7 20 d 7 21 d 7 21 d 7 21 d 6 22 d s 1668 1668 0 -278 C 951 424
 m 7 2 d s 958 426 m 6 1 d s 964 427 m 3 X s 975 429 m20 984 431 m 1 X s 985 431
 m 7 1 d s 992 432 m 7 1 d s 999 433 m 1 X s 1008 435 m20 1017 436 m 2 1 d s
 1019 437 m 7 1 d s 1026 438 m 7 1 d s 1033 439 m s 1041 440 m20 1050 441 m 3 1
 d s 1053 442 m 7 1 d s 1060 443 m 6 1 d s 1074 445 m20 1083 446 m 4 1 d s 1087
 447 m 7 X s 1094 447 m 5 1 d s 1107 449 m20 1116 450 m 5 1 d s 1121 451 m 7 1 d
 s 1128 452 m 4 1 d s 1140 454 m20 1149 455 m 6 1 d s 1155 456 m 7 1 d s 1162
 457 m 3 1 d s 1173 459 m20 1181 461 m 1 X s 1182 461 m 7 2 d s 1189 463 m 7 1 d
 s 1196 464 m 2 1 d s 1206 467 m20 1214 469 m 2 1 d s 1216 470 m 7 2 d s 1223
 472 m 7 2 d s 1238 476 m20 1246 479 m 4 2 d s 1250 481 m 7 3 d s 1257 484 m 4 2
 d s 1268 489 m20 1276 493 m 2 1 d s 1278 494 m 6 4 d s 1284 498 m 6 3 d s 1297
 506 m20 1304 510 m 1 1 d s 1305 511 m 7 4 d s 1312 515 m 6 5 d s 1324 525 m20
 1331 531 m 1 1 d s 1332 532 m 7 6 d s 1339 538 m 4 4 d s 1349 548 m20 1355 554
 m 4 4 d s 1359 558 m 7 8 d s 1366 566 m s 1372 572 m20 1377 579 m 3 3 d s 1380
 582 m 7 8 d s 1387 590 m 1 2 d s 1393 598 m20 1397 605 m 3 4 d s 1400 609 m 7
 10 d s 1411 626 m20 1416 633 m 5 8 d s 1421 641 m 4 6 d s 1429 654 m20 1433 662
 m 1 2 d s 1434 664 m 7 12 d s 1445 684 m20 1449 691 m 6 12 d s 1455 703 m 1 3 d
 s 1460 713 m20 1463 721 m 5 10 d s 1468 731 m 2 5 d s 1474 744 m20 1477 751 m 5
 11 d s 1482 762 m 2 5 d s 1487 774 m20 1490 782 m 6 14 d s 1496 796 m 2 Y s
 1499 805 m20 1502 813 m s 1502 813 m 6 16 d s 1511 837 m20 1514 844 m 2 6 d s
 1516 850 m 3 10 d s 1522 868 m20 1525 876 m 5 14 d s 1530 890 m 2 Y s 1533 900
 m20 1535 908 m 1 3 d s 1536 911 m 4 12 d s 1543 931 m20 1545 939 m 5 16 d s
 1550 955 m s 1552 963 m20 1555 971 m 2 7 d s 1557 978 m 2 9 d s 1562 995 m20
 1564 1003 m 4 17 d s 1571 1028 m20 1573 1036 m 4 16 d s 1579 1060 m20 1581 1068
 m 3 10 d s 681 908 930 170 C 1668 1668 0 -278 C 951 308 m 7 8 d s 958 316 m 4 4
 d s 973 333 m 5 5 d s 978 338 m 7 6 d s 985 344 m s 998 355 m 1 X s 999 355 m 6
 7 d s 1005 362 m 6 3 d s 1025 374 m 1 1 d s 1026 375 m 7 4 d s 1033 379 m 6 3 d
 s 1054 390 m 6 3 d s 1060 393 m 7 3 d s 1067 396 m 2 1 d s 1084 404 m 3 1 d s
 1087 405 m 7 2 d s 1094 407 m 6 3 d s 1116 415 m 5 2 d s 1121 417 m 7 2 d s
 1128 419 m 4 1 d s 1148 425 m s 1148 425 m 7 3 d s 1155 428 m 7 1 d s 1162 429
 m 1 1 d s 1179 435 m 3 X s 1182 435 m 7 2 d s 1189 437 m 6 2 d s 1211 444 m 5 2
 d s 1216 446 m 7 2 d s 1223 448 m 4 1 d s 1243 455 m 1 X s 1244 455 m 6 3 d s
 1250 458 m 7 2 d s 1257 460 m 2 1 d s 1274 467 m 4 2 d s 1278 469 m 6 3 d s
 1284 472 m 5 2 d s 1304 482 m 1 X s 1305 482 m 7 4 d s 1312 486 m 7 4 d s 1319
 490 m s 1333 499 m 6 3 d s 1339 502 m 7 5 d s 1346 507 m 1 1 d s 1360 518 m 6 4
 d s 1366 522 m 7 6 d s 1373 528 m s 1386 539 m 1 1 d s 1387 540 m 6 6 d s 1393
 546 m 5 4 d s 1410 562 m 4 5 d s 1414 567 m 7 7 d s 1421 574 m s 1432 587 m 2 2
 d s 1434 589 m 7 9 d s 1441 598 m 2 2 d s 1453 613 m 2 2 d s 1455 615 m 6 9 d s
 1461 624 m 2 2 d s 1472 640 m 3 4 d s 1475 644 m 7 10 d s 1491 668 m 5 7 d s
 1496 675 m 4 7 d s 1508 696 m 1 2 d s 1509 698 m 7 12 d s 1516 710 m 1 Y s 1524
 726 m 6 9 d s 1530 735 m 2 5 d s 1540 755 m 3 6 d s 1543 761 m 4 9 d s 1555 785
 m 2 4 d s 1557 789 m 5 11 d s 1569 815 m 1 3 d s 1570 818 m 6 12 d s 1584 845 m
 1 Y s 1584 846 m 4 4 d s 1588 850 m 3 3 d s 1591 853 m 5 4 d s 681 908 930 170
 C
gr gr showpage
end
%%EOF


==> (inline-ps-1) <==

%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 0 0 417 278
%%Title: ggamma.eps
%%Creator: HIGZ Version 1.22/09
%%CreationDate: 96/01/24   19.56
%%EndComments
80 dict begin
/s {stroke} def /l {lineto} def /m {moveto} def /t {translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll}  def /R {repeat} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def /black {0 setgray} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/NC{systemdict begin initclip end}def/C{NC box clip newpath}def
/bl {box s} def /bf {box f} def /Y { 0 exch d} def /X { 0 d} def 
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26 {mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
/m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3  w2 d cl s} def
/m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d
 0 w3 neg d w3 neg 0 d cl s } def
/m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
/m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def
/m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/DP {/PT exch def gsave 47.2 47.2 scale PT 1 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55
AA AA 55 55 AA AA 55 55 > } image } if PT 2 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE
BB BB EE EE BB BB EE EE > } image } if PT 3 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE
FF FF BB BB FF FF EE EE > } image } if PT 4 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < DF DF BF BF 7F 7F FE FE FD FD FB FB F7 F7 EF EF DF DF BF BF 7F 7F FE FE
FD FD FB FB F7 F7 EF EF > } image } if PT 5 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < 7F 7F BF B F DF DF EF EF F7 F7 FB FB FD FD FE FE 7F 7F BF BF DF DF EF
EF F7 F7 FB FB FD FD FE FE > } image } if PT 6 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB
BB BB BB BB BB BB BB BB BB > } image } if PT 7 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00
00 FF FF FF FF FF FF 00 00 > } image } if PT 8 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EE EE 47 47 83 83 C5 C5 EE EE 5C 5C 38 38 74 74 EE EE 47 47 83 83 C5
C5 EE EE 5C 5C 38 38 74 74 > } image } if PT 9 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EF EF EF EF D7 D7 38 38 FE FE FE FE 7D 7D 83 83 EF EF EF EF D7 D7 38
38 FE FE FE FE 7D 7D 83 83 > } image } if PT 10 eq { 16 16 1 [ 16 0 0 16 neg
0 16 ] { < EF EF EF EF EF EF 00 00 FE FE FE FE FE FE 00 00 EF EF EF EF EF EF
00 00 FE FE FE FE FE FE 00 00 > } image } if PT 11 eq { 16 16 1 [ 16 0 0 16
neg 0 16 ] { < F7 F7 B6 B6 D5 D5 E3 E3 D5 D5 B6 B6 F7 F7 FF FF 7F 7F 6B 6B 5D
5D 3E 3E 5D 5D 6B 6B 7F 7F FF FF > } image } if PT 12 eq { 16 16 1 [ 16 0 0
16 neg 0 16 ] { < E3 E3 DD DD BE BE BE BE BE BE DD DD E3 E3 FF FF 3E 3E DD DD
EB EB EB EB EB EB DD DD 3E 3E FF FF > } image } if PT 13 eq { 16 16 1 [ 16 0
0 16 neg 0 16 ] { < FE FE 7D 7D BB BB D7 D7 EF EF D7 D7 BB BB 7D 7D FE FE 7D
7D BB BB D7 D7 EF EF D7 D7 BB BB 7D 7D > } image } if PT 14 eq { 16 16 1 [ 16
0 0 16 neg 0 16 ] { < 00 00 EE EF EE EF EE EF 0E E0 EE EE EE EE EE EE 00 EE
FE EE FE EE FE EE 00 00 FE EF FE EF FE EF > } image } if PT 15 eq { 16 16 1 [
16 0 0 16 neg 0 16 ] { < DD DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF DD
DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF > } image } if PT 16 eq { 16 16
1 [ 16 0 0 16 neg 0 16 ] { < F1 F1 EE EE 1F 1F FF FF F1 F1 EE EE 1F 1F FF FF
F1 F1 EE EE 1F 1F FF FF F1 F1 EE EE 1F 1F FF FF > } image } if PT 17 eq { 16
16 1 [ 16 0 0 16 neg 0 16 ] { < EE EE DD DD BB BB FF FF EE EE DD DD BB BB FF
FF EE EE DD DD BB BB FF FF EE EE DD DD BB BB FF FF > } image } if PT 18 eq {
16 16 1 [ 16 0 0 16 neg 0 16 ] { < BB BB DD DD EE EE FF FF BB BB DD DD EE EE
FF FF BB BB DD DD EE EE FF FF BB BB DD DD EE EE FF FF > } image } if PT 19 eq
{ 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 1F FC 67 F3 7B EF BD DE BD DE DE BD E6
B3 F8 0F E6 B3 DE BD BD DE BD DE 7B EF 67 F3 1F FC 7F FF > } image } if PT
20 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < DD DD EE EE EE EE EE EE DD DD BB
BB BB BB BB BB DD DD EE EE EE EE EE EE DD DD BB BB BB BB BB BB > } image }
if PT 21 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 0E 0E EF EF EF EF EF EF E0
E0 FE FE FE FE FE FE 0E 0E EF EF EF EF EF EF E0 E0 FE FE FE FE FE FE > }
image } if PT 22 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 70 70 F7 F7 F7 F7 F7
F7 07 07 7F 7F 7F 7F 7F 7F 70 70 F7 F7 F7 F7 F7 F7 07 07 7F 7F 7F 7F 7F 7F >
} image } if PT 23 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < AA AA 55 55 A9 A9
D1 D1 E1 E1 D1 D1 A9 A9 55 55 AA AA 55 55 A9 A9 D1 D1 E1 E1 D1 D1 A9 A9 55 55
> } image } if PT 24 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < FF FE FF FC EA
A8 D5 54 EA A8 D5 54 E8 28 D4 54 E8 E8 D4 D4 E8 EA 54 D5 A8 EA 54 D5 00 C0 00
80 > } image } if PT 25 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < FF FE FF FC
FF F8 FF F0 F0 00 F0 00 F0 20 F0 60 F0 E0 F1 E0 F3 E0 F0 00 E0 00 C0 00 80 00
00 00 > } image } if gr } def /FA { /PT exch def gsave clip 0 0 translate 1 1
54 { 1 sub 47.2 mul /Xcurr exch def 1 1 74 { 1 sub 47.2 mul /Ycurr exch def
gsave Xcurr Ycurr translate PT DP gr } for } for gr } def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236 /Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlen def} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110 /notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
gsave .25 .25 scale 
%%EndProlog
 gsave 0 0 t black [] 0 sd 1 lw 2 lw 681 908 113 170 bl 1 lw 113 170 m 908 Y s 2
 lw 136 170 m -23 X s 125 227 m -12 X s 125 284 m -12 X s 125 340 m -12 X s 125
 397 m -12 X s 136 454 m -23 X s 125 511 m -12 X s 125 567 m -12 X s 125 624 m
 -12 X s 125 681 m -12 X s 136 738 m -23 X s 125 794 m -12 X s 125 851 m -12 X s
 125 908 m -12 X s 125 964 m -12 X s 136 1021 m -23 X s 136 1021 m -23 X s 125
 1078 m -12 X s
 /xs 0 def 
(0)
 /Times-Roman     41 stwn 
 gsave  85 157
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   41 sf 0    0 m 
(0)
 show 
 gr
 /xs 0 def 
(1)
 /Times-Roman     41 stwn 
 gsave  85 440
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   41 sf 0    0 m 
(1)
 show 
 gr
 /xs 0 def 
(2)
 /Times-Roman     41 stwn 
 gsave  85 724
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   41 sf 0    0 m 
(2)
 show 
 gr
 /xs 0 def 
(3)
 /Times-Roman     41 stwn 
 gsave  85 1008
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   41 sf 0    0 m 
(3)
 show 
 gr
 1 lw 113 170 m 681 X s 2 lw 113 193 m -23 Y s 148 182 m -12 Y s 182 182 m -12 Y
 s 216 182 m -12 Y s 250 193 m -23 Y s 284 182 m -12 Y s 318 182 m -12 Y s 352
 182 m -12 Y s 386 193 m -23 Y s 420 182 m -12 Y s 454 182 m -12 Y s 488 182 m
 -12 Y s 522 193 m -23 Y s 556 182 m -12 Y s 590 182 m -12 Y s 624 182 m -12 Y s
 658 193 m -23 Y s 692 182 m -12 Y s 726 182 m -12 Y s 760 182 m -12 Y s 794 193
 m -23 Y s
 /xs 0 def 
(0)
 /Times-Roman     41 stwn 
 gsave  113 118
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   41 sf 0    0 m 
(0)
 show 
 gr
 /xs 0 def 
(0.2)
 /Times-Roman     41 stwn 
 gsave  250 118
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   41 sf 0    0 m 
(0.2)
 show 
 gr
 /xs 0 def 
(0.4)
 /Times-Roman     41 stwn 
 gsave  386 118
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   41 sf 0    0 m 
(0.4)
 show 
 gr
 /xs 0 def 
(0.6)
 /Times-Roman     41 stwn 
 gsave  522 118
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   41 sf 0    0 m 
(0.6)
 show 
 gr
 /xs 0 def 
(0.8)
 /Times-Roman     41 stwn 
 gsave  658 118
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   41 sf 0    0 m 
(0.8)
 show 
 gr
 /xs 0 def 
(1)
 /Times-Roman     41 stwn 
 gsave  794 118
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   41 sf 0    0 m 
(1)
 show 
 gr
 681 908 113 170 C NC 1 lw 794 170 m 908 Y s 2 lw 772 170 m 22 X s 783 227 m 11
 X s 783 284 m 11 X s 783 340 m 11 X s 783 397 m 11 X s 772 454 m 22 X s 783 511
 m 11 X s 783 567 m 11 X s 783 624 m 11 X s 783 681 m 11 X s 772 738 m 22 X s
 783 794 m 11 X s 783 851 m 11 X s 783 908 m 11 X s 783 964 m 11 X s 772 1021 m
 22 X s 772 1021 m 22 X s 783 1078 m 11 X s 1 lw 113 1078 m 681 X s 2 lw 113
 1055 m 23 Y s 148 1067 m 11 Y s 182 1067 m 11 Y s 216 1067 m 11 Y s 250 1055 m
 23 Y s 284 1067 m 11 Y s 318 1067 m 11 Y s 352 1067 m 11 Y s 386 1055 m 23 Y s
 420 1067 m 11 Y s 454 1067 m 11 Y s 488 1067 m 11 Y s 522 1055 m 23 Y s 556
 1067 m 11 Y s 590 1067 m 11 Y s 624 1067 m 11 Y s 658 1055 m 23 Y s 692 1067 m
 11 Y s 726 1067 m 11 Y s 760 1067 m 11 Y s 794 1055 m 23 Y s 681 908 113 170 C
 127 1258 m 2 -55 d 1 -46 d 1 -43 d 2 -40 d 1 -30 d 1 -33 d 2 -39 d 2 -38 d 2
 -21 d 2 -30 d 2 -33 d 3 -30 d 2 -30 d 4 -32 d -7 Y 4 -29 d 3 -25 d 4 -29 d 3
 -16 d 5 -27 d 2 -10 d 5 -27 d 2 -5 d 6 -28 d 7 -24 d 7 -21 d 7 -20 d 7 -17 d 6
 -16 d 7 -14 d 7 -13 d 7 -13 d 7 -11 d 6 -11 d 7 -10 d 7 -9 d 7 -9 d 7 -8 d 6 -8
 d 7 -7 d 7 -7 d 7 -7 d 7 -6 d 7 -6 d 6 -6 d 7 -5 d 7 -6 d 7 -5 d 7 -4 d 6 -5 d
 7 -5 d 7 -4 d 7 -4 d 7 -4 d 6 -4 d 7 -4 d 7 -3 d 7 -4 d 7 -3 d 6 -3 d 7 -3 d 7
 -3 d 7 -3 d 7 -3 d 6 -3 d 7 -3 d 7 -2 d 7 -3 d 7 -2 d 7 -3 d 6 -2 d 7 -2 d 7 -2
 d 7 -2 d 7 -3 d 6 -1 d 7 -2 d 7 -2 d 7 -2 d 7 -2 d 6 -2 d 7 -1 d 7 -2 d 7 -1 d
 7 -2 d 6 -1 d 7 -2 d 7 -1 d 7 -1 d 7 -2 d 7 -1 d 6 -1 d 7 -1 d 7 -1 d 7 -1 d 7
 -1 d 6 -1 d 7 -1 d 7 -1 d 7 -1 d 7 X 6 -1 d 7 -1 d 7 X 7 -1 d 7 X 6 -1 d 7 X 7
 -1 d 14 X s 1668 1668 0 -278 C /w 4 def /w2 {w 2 div} def /w3 {w 3 div} def 193
 1071 m20 194 1054 m20 194 1037 m20 195 1021 m20 196 1004 m20 196 987 m20 197
 971 m20 198 954 m20 199 937 m20 199 921 m20 200 904 m20 201 887 m20 202 871 m20
 203 854 m20 203 837 m20 204 821 m20 205 804 m20 206 787 m20 207 771 m20 208 754
 m20 209 737 m20 210 721 m20 211 704 m20 212 687 m20 213 671 m20 214 654 m20 215
 638 m20 217 621 m20 218 604 m20 219 588 m20 221 571 m20 222 554 m20 224 538 m20
 226 521 m20 227 505 m20 229 488 m20 231 471 m20 233 455 m20 235 438 m20 238 422
 m20 240 405 m20 242 389 m20 245 372 m20 249 356 m20 252 340 m20 256 324 m20 260
 307 m20 265 292 m20 271 276 m20 277 261 m20 286 246 m20 296 233 m20 308 221 m20
 321 211 m20 337 205 m20 353 200 m20 369 197 m20 385 194 m20 402 192 m20 418 190
 m20 435 188 m20 452 187 m20 468 186 m20 485 184 m20 502 183 m20 518 182 m20 535
 181 m20 552 180 m20 568 179 m20 585 178 m20 601 177 m20 618 176 m20 635 176 m20
 651 175 m20 668 174 m20 685 174 m20 701 173 m20 718 172 m20 735 172 m20 751 171
 m20 768 171 m20 681 908 113 170 C 1668 1668 0 -278 C 160 1086 m20 163 1060 m20
 167 1033 m20 172 1007 m20 177 981 m20 183 955 m20 189 929 m20 196 903 m20 204
 878 m20 214 853 m20 225 829 m20 238 805 m20 254 784 m20 274 766 m20 298 755 m20
 325 753 m20 350 762 m20 373 775 m20 392 793 m20 411 812 m20 427 834 m20 444 855
 m20 458 877 m20 472 900 m20 486 922 m20 500 946 m20 513 968 m20 527 991 m20 542
 1013 m20 558 1034 m20 575 1055 m20 600 1065 m20 626 1066 m20 649 1055 m20 662
 1031 m20 671 1006 m20 679 981 m20 686 955 m20 693 929 m20 698 903 m20 704 877
 m20 708 851 m20 713 824 m20 717 798 m20 721 772 m20 725 745 m20 729 719 m20 733
 692 m20 736 666 m20 739 639 m20 743 613 m20 746 586 m20 749 560 m20 752 533 m20
 755 507 m20 758 480 m20 760 454 m20 763 427 m20 766 401 m20 769 374 m20 771 348
 m20 774 321 m20 777 295 m20 780 268 m20 783 241 m20 786 215 m20 789 189 m20 681
 908 113 170 C 1668 1668 0 -278 C 134 1042 m 2 -16 d s 137 1009 m 2 -16 d s 141
 976 m 2 -16 d s 146 943 m 2 -12 d s 148 931 m -4 Y s 151 910 m -1 Y s 151 909 m
 2 -15 d s 156 877 m 2 -8 d s 158 869 m 1 -8 d s 162 844 m 3 -10 d s 165 834 m 1
 -6 d s 169 812 m 2 -10 d s 171 802 m 2 -6 d s 177 779 m 1 -6 d s 178 773 m 3
 -10 d s 185 747 m -1 Y s 185 746 m 3 -13 d s 188 733 m 1 -2 d s 193 715 m 2 -7
 d s 195 708 m 3 -9 d s 203 683 m 2 -8 d s 205 675 m 3 -8 d s 213 651 m 3 -8 d s
 216 643 m 2 -8 d s 224 619 m 2 -5 d s 226 614 m 3 -9 d s 229 605 m 1 -1 d s 236
 588 m -1 Y s 236 587 m 3 -8 d s 239 579 m 3 -6 d s 248 557 m 2 -3 d s 250 554 m
 3 -7 d s 253 547 m 2 -5 d s 262 527 m 1 -3 d s 263 524 m 4 -7 d s 267 517 m 2
 -5 d s 276 497 m 1 -1 d s 277 496 m 3 -7 d s 280 489 m 4 -6 d s 284 483 m -1 Y
 s 292 467 m 2 -3 d s 294 464 m 3 -6 d s 297 458 m 3 -5 d s 309 438 m 2 -3 d s
 311 435 m 3 -6 d s 314 429 m 3 -5 d s 326 410 m 2 -2 d s 328 408 m 3 -5 d s 331
 403 m 4 -5 d s 335 398 m 1 -2 d s 345 383 m 3 -4 d s 348 379 m 4 -5 d s 352 374
 m 3 -4 d s 355 370 m -1 Y s 366 356 m 3 -3 d s 369 353 m 3 -4 d s 372 349 m 4
 -4 d s 376 345 m 1 -1 d s 388 331 m 1 -2 d s 389 329 m 4 -3 d s 393 326 m 3 -4
 d s 396 322 m 3 -3 d s 411 307 m 2 -2 d s 413 305 m 3 -3 d s 416 302 m 4 -3 d s
 420 299 m 3 -3 d s 436 285 m 1 -1 d s 437 284 m 3 -3 d s 440 281 m 4 -3 d s 444
 278 m 3 -3 d s 447 275 m 2 -1 d s 462 264 m 2 -1 d s 464 263 m 3 -3 d s 467 260
 m 4 -2 d s 471 258 m 3 -2 d s 474 256 m 2 -1 d s 490 246 m 1 -1 d s 491 245 m 4
 -3 d s 495 242 m 3 -2 d s 498 240 m 4 -2 d s 502 238 m 2 -1 d s 518 229 m 1 X s
 519 229 m 3 -2 d s 522 227 m 3 -2 d s 525 225 m 4 -1 d s 529 224 m 3 -2 d s 532
 222 m 1 -1 d s 548 214 m 1 X s 549 214 m 4 -1 d s 553 213 m 3 -2 d s 556 211 m
 3 -1 d s 559 210 m 4 -2 d s 563 208 m 1 X s 579 202 m 1 X s 580 202 m 3 -1 d s
 583 201 m 4 -2 d s 587 199 m 3 -1 d s 590 198 m 3 -1 d s 593 197 m 2 X s 611
 192 m 3 -1 d s 614 191 m 3 -1 d s 617 190 m 4 -1 d s 621 189 m 3 -1 d s 624 188
 m 3 -1 d s 643 184 m 2 -1 d s 645 183 m 3 X s 648 183 m 3 -1 d s 651 182 m 4 -1
 d s 655 181 m 3 X s 658 181 m 2 -1 d s 676 178 m 3 -1 d s 679 177 m 3 X s 682
 177 m 3 -1 d s 685 176 m 4 X s 689 176 m 3 -1 d s 692 175 m 1 X s 709 173 m 4 X
 s 713 173 m 3 X s 716 173 m 3 -1 d s 719 172 m 4 X s 723 172 m 3 X s 743 171 m
 s 743 171 m 4 X s 747 171 m 3 -1 d s 750 170 m 3 X s 753 170 m 4 X s 757 170 m
 2 X s 776 170 m 1 X s 777 170 m 4 X s 681 908 113 170 C 1668 1668 0 -278 C 134
 754 m 3 -21 d s 137 733 m 1 -6 d s 143 701 m 1 -3 d s 144 698 m 4 -15 d s 148
 683 m 1 -8 d s 156 649 m 2 -6 d s 158 643 m 3 -12 d s 161 631 m 2 -7 d s 171
 598 m 4 -10 d s 175 588 m 3 -9 d s 178 579 m 2 -6 d s 190 548 m 2 -5 d s 192
 543 m 3 -8 d s 195 535 m 4 -8 d s 199 527 m 1 -3 d s 211 499 m 1 -2 d s 212 497
 m 4 -7 d s 216 490 m 3 -7 d s 219 483 m 3 -6 d s 222 477 m 1 -2 d s 236 452 m
 -1 Y s 236 451 m 3 -6 d s 239 445 m 4 -6 d s 243 439 m 3 -6 d s 246 433 m 3 -4
 d s 263 406 m 4 -5 d s 267 401 m 3 -5 d s 270 396 m 3 -5 d s 273 391 m 4 -5 d s
 277 386 m 1 -2 d s 294 363 m 3 -4 d s 297 359 m 4 -4 d s 301 355 m 3 -4 d s 304
 351 m 4 -5 d s 308 346 m 3 -4 d s 311 342 m s 329 322 m 2 -2 d s 331 320 m 4 -4
 d s 335 316 m 3 -3 d s 338 313 m 4 -4 d s 342 309 m 3 -3 d s 345 306 m 3 -3 d s
 368 285 m 1 -1 d s 369 284 m 3 -3 d s 372 281 m 4 -2 d s 376 279 m 3 -3 d s 379
 276 m 3 -3 d s 382 273 m 4 -3 d s 386 270 m 2 -2 d s 410 253 m 3 -2 d s 413 251
 m 3 -2 d s 416 249 m 4 -3 d s 420 246 m 3 -2 d s 423 244 m 4 -2 d s 427 242 m 3
 -2 d s 430 240 m 3 -1 d s 456 226 m 1 -1 d s 457 225 m 4 -1 d s 461 224 m 3 -2
 d s 464 222 m 3 -1 d s 467 221 m 4 -2 d s 471 219 m 3 -2 d s 474 217 m 4 -1 d s
 478 216 m 2 -1 d s 505 205 m 3 -1 d s 508 204 m 4 -1 d s 512 203 m 3 -2 d s 515
 201 m 4 -1 d s 519 200 m 3 -1 d s 522 199 m 3 -1 d s 525 198 m 4 -1 d s 529 197
 m 1 X s 556 190 m 3 -1 d s 559 189 m 4 -1 d s 563 188 m 3 -1 d s 566 187 m 4 X
 s 570 187 m 3 -1 d s 573 186 m 3 -1 d s 576 185 m 4 X s 580 185 m 2 -1 d s 608
 180 m 2 -1 d s 610 179 m 4 X s 614 179 m 3 -1 d s 617 178 m 4 X s 621 178 m 3 X
 s 624 178 m 3 -1 d s 627 177 m 4 X s 631 177 m 3 -1 d s 634 176 m 1 X s 662 174
 m 3 X s 665 174 m 3 -1 d s 668 173 m 4 X s 672 173 m 3 X s 675 173 m 4 X s 679
 173 m 3 -1 d s 682 172 m 3 X s 685 172 m 3 X s 715 171 m 1 X s 716 171 m 3 X s
 719 171 m 4 X s 723 171 m 3 X s 726 171 m 4 X s 730 171 m 3 X s 733 171 m 3 X s
 736 171 m 4 X s 740 171 m 2 -1 d s 768 170 m 2 X s 770 170 m 4 X s 774 170 m 3
 X s 777 170 m 4 X s 681 908 113 170 C 1668 1668 0 -278 C 127 797 m 1 -17 d s
 128 772 m20 129 763 m 1 -16 d s 130 738 m20 131 730 m -12 Y s 131 718 m 1 -5 d
 s 132 705 m20 133 697 m -2 Y s 133 695 m 1 -15 d s 134 672 m20 135 663 m -5 Y s
 135 658 m 1 -11 d s 137 638 m20 138 630 m 2 -16 d s 140 614 m s 140 605 m20 141
 597 m 2 -11 d s 143 586 m -6 Y s 144 572 m20 146 564 m 2 -14 d s 148 550 m -3 Y
 s 149 539 m20 151 531 m 2 -17 d s 155 506 m20 157 498 m 1 -5 d s 158 493 m 2
 -11 d s 162 474 m20 164 466 m 1 -5 d s 165 461 m 3 -10 d s 168 451 m -2 Y s 171
 441 m20 173 433 m 2 -4 d s 175 429 m 4 -11 d s 181 410 m20 185 402 m 3 -9 d s
 188 393 m 3 -6 d s 195 379 m20 198 372 m 4 -7 d s 202 365 m 5 -8 d s 211 350
 m20 215 343 m 1 X s 216 343 m 6 -10 d s 222 333 m 3 -3 d s 230 323 m20 236 317
 m -1 Y s 236 316 m 7 -7 d s 243 309 m 4 -5 d s 253 298 m20 259 293 m 4 -4 d s
 263 289 m 7 -6 d s 270 283 m 2 -1 d s 278 277 m20 285 272 m 5 -3 d s 290 269 m
 7 -5 d s 297 264 m 2 -1 d s 306 259 m20 314 255 m 4 -3 d s 318 252 m 7 -3 d s
 325 249 m 3 -2 d s 336 243 m20 343 240 m 2 -1 d s 345 239 m 7 -3 d s 352 236 m
 7 -2 d s 359 234 m s 367 231 m20 374 228 m 5 -2 d s 379 226 m 7 -2 d s 386 224
 m 4 -2 d s 398 220 m20 406 218 m 7 -2 d s 413 216 m 7 -2 d s 420 214 m 2 -1 d s
 430 211 m20 439 209 m 1 X s 440 209 m 7 -2 d s 447 207 m 7 -1 d s 454 206 m 1
 -1 d s 463 204 m20 471 202 m 3 -1 d s 474 201 m 7 -1 d s 481 200 m 7 -1 d s 496
 197 m20 504 196 m 4 -1 d s 508 195 m 7 -1 d s 515 194 m 5 X s 529 192 m20 537
 191 m 5 -1 d s 542 190 m 7 -1 d s 549 189 m 4 X s 562 188 m20 570 187 m 6 -1 d
 s 576 186 m 7 -1 d s 583 185 m 4 X s 595 184 m20 603 183 m 1 X s 604 183 m 6 X
 s 610 183 m 7 -1 d s 617 182 m 3 X s 628 181 m20 636 180 m 2 X s 638 180 m 7 -1
 d s 645 179 m 6 X s 651 179 m 2 X s 661 178 m20 670 177 m 2 X s 672 177 m 7 X s
 679 177 m 6 -1 d s 685 176 m 1 X s 695 176 m20 703 175 m 3 X s 706 175 m 7 -1 d
 s 713 174 m 6 X s 719 174 m 1 X s 728 173 m20 736 173 m 4 X s 740 173 m 7 -1 d
 s 747 172 m 6 X s 761 172 m20 770 171 m 4 X s 774 171 m 7 X s 681 908 113 170 C
 1668 1668 0 -278 C 127 690 m 2 -19 d s 129 671 m 1 -7 d s 132 651 m20 134 638 m
 2 -12 d s 136 626 m 3 -15 d s 142 598 m20 144 585 m 4 -12 d s 148 573 m 3 -14 d
 s 155 547 m20 159 534 m -1 Y s 159 533 m 2 -5 d s 161 528 m 6 -15 d s 167 513 m
 1 -3 d s 168 510 m -1 Y s 173 497 m20 179 484 m 3 -5 d s 182 479 m 6 -14 d s
 188 465 m 3 -4 d s 197 449 m20 204 437 m 5 -7 d s 209 430 m 7 -10 d s 216 420 m
 3 -5 d s 227 404 m20 235 394 m 1 -2 d s 236 392 m 7 -8 d s 243 384 m 7 -8 d s
 250 376 m 2 -3 d s 261 364 m20 270 354 m 7 -6 d s 277 348 m 7 -7 d s 284 341 m
 6 -5 d s 300 327 m20 310 318 m 1 X s 311 318 m 7 -6 d s 318 312 m 7 -5 d s 325
 307 m 6 -5 d s 331 302 m s 342 294 m20 353 287 m 6 -3 d s 359 284 m 6 -5 d s
 365 279 m 7 -4 d s 372 275 m 4 -2 d s 388 266 m20 399 260 m s 399 260 m 7 -4 d
 s 406 256 m 7 -3 d s 413 253 m 7 -4 d s 420 249 m 3 -1 d s 435 242 m20 447 237
 m 7 -3 d s 454 234 m 7 -3 d s 461 231 m 6 -3 d s 467 228 m 5 -1 d s 485 222 m20
 497 218 m 5 -2 d s 502 216 m 6 -2 d s 508 214 m 7 -2 d s 515 212 m 7 -3 d s 522
 209 m 1 X s 535 205 m20 548 202 m 1 X s 549 202 m 7 -2 d s 556 200 m 7 -2 d s
 563 198 m 7 -2 d s 570 196 m 4 -1 d s 587 192 m20 600 190 m 4 -1 d s 604 189 m
 6 -1 d s 610 188 m 7 -2 d s 617 186 m 7 -1 d s 624 185 m 2 X s 640 183 m20 653
 181 m 5 -1 d s 658 180 m 7 -1 d s 665 179 m 7 -1 d s 672 178 m 7 -1 d s 679 177
 m s 692 176 m20 706 174 m s 706 174 m 7 X s 713 174 m 6 -1 d s 719 173 m 7 X s
 726 173 m 6 -1 d s 746 172 m20 759 171 m 1 X s 760 171 m 7 X s 767 171 m 7 X s
 774 171 m 7 -1 d s 681 908 113 170 C NC 1668 1112 0 0 C 440 482 m 82 X s 1668
 1668 0 -278 C 442 545 m20 458 545 m20 475 545 m20 492 545 m20 509 545 m20 525
 545 m20 1668 1112 0 0 C 1668 1668 0 -278 C 443 533 m20 470 533 m20 497 533 m20
 523 533 m20 1668 1112 0 0 C 1668 1668 0 -278 C 440 431 m 17 X s 474 431 m 16 X
 s 507 431 m 15 X s 1668 1112 0 0 C 1668 1668 0 -278 C 440 420 m 27 X s 494 420
 m 26 X s 1668 1112 0 0 C 1668 1668 0 -278 C 440 374 m 17 X s 465 374 m20 474
 374 m 16 X s 499 374 m20 507 374 m 15 X s 1668 1112 0 0 C 1668 1668 0 -278 C
 440 363 m 27 X s 480 363 m20 494 363 m 26 X s 1668 1112 0 0 C
 gsave  236 973
 t   0 r 0 0 m
 /Times-Roman findfont   60 sf 0    0 m 
(LO)
 show 
 gr
 gsave  406 746
 t   0 r 0 0 m
 /Times-Roman findfont   60 sf 0    0 m 
(xg)
 show 
 currentpoint pop 0 t 
 /Symbol findfont   42 sf 0   30 m 
(g)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   60 sf 0    0 m 
(\(x,Q)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   42 sf 0   30 m 
(2)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   60 sf 0    0 m 
(\)/)
 show 
 currentpoint pop 0 t 
 /Symbol findfont   60 sf 0    0 m 
(a)
 show 
 gr
 gsave  447 60
 t   0 r 0 0 m
 /Times-Roman findfont   60 sf 0    0 m 
(x)
 show 
 gr
 gsave  413 659
 t   0 r 0 0 m
 /Times-Roman findfont   48 sf 0    0 m 
(Q)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   34 sf 0   24 m 
(2)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   48 sf 0    0 m 
( = 10 GeV)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   34 sf 0   24 m 
(2)
 show 
 gr
 gsave  556 470
 t   0 r 0 0 m
 /Times-Roman findfont   38 sf 0    0 m 
(GRV)
 show 
 gr
 gsave  556 526
 t   0 r 0 0 m
 /Times-Roman findfont   38 sf 0    0 m 
(LAC 2, 3)
 show 
 gr
 gsave  556 413
 t   0 r 0 0 m
 /Times-Roman findfont   38 sf 0    0 m 
(GS I, II)
 show 
 gr
 gsave  556 356
 t   0 r 0 0 m
 /Times-Roman findfont   38 sf 0    0 m 
(SaS 1D, 2D)
 show 
 gr
 1271 525 m 82 X s 1668 1668 0 -278 C 1271 383 m 17 X s 1296 383 m20 1304 383 m
 17 X s 1329 383 m20 1338 383 m 15 X s 1668 1112 0 0 C 1668 1668 0 -278 C 1271
 454 m 17 X s 1304 454 m 17 X s 1338 454 m 15 X s 1668 1112 0 0 C
 gsave  985 973
 t   0 r 0 0 m
 /Times-Roman findfont   60 sf 0    0 m 
(NLO)
 show 
 gr
 gsave  1223 746
 t   0 r 0 0 m
 /Times-Roman findfont   60 sf 0    0 m 
(xg)
 show 
 currentpoint pop 0 t 
 /Symbol findfont   42 sf 0   30 m 
(g)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   60 sf 0    0 m 
(\(x,Q)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   42 sf 0   30 m 
(2)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   60 sf 0    0 m 
(\)/)
 show 
 currentpoint pop 0 t 
 /Symbol findfont   60 sf 0    0 m 
(a)
 show 
 gr
 gsave  1264 60
 t   0 r 0 0 m
 /Times-Roman findfont   60 sf 0    0 m 
(x)
 show 
 gr
 gsave  1230 659
 t   0 r 0 0 m
 /Times-Roman findfont   48 sf 0    0 m 
(Q)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   34 sf 0   24 m 
(2)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   48 sf 0    0 m 
( = 10 GeV)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   34 sf 0   24 m 
(2)
 show 
 gr
 gsave  1387 512
 t   0 r 0 0 m
 /Times-Roman findfont   38 sf 0    0 m 
(GRV)
 show 
 gr
 gsave  1387 441
 t   0 r 0 0 m
 /Times-Roman findfont   38 sf 0    0 m 
(GS I)
 show 
 gr
 gsave  1387 370
 t   0 r 0 0 m
 /Times-Roman findfont   38 sf 0    0 m 
(AFG)
 show 
 gr
 681 908 930 170 C NC 681 908 930 170 bl 1 lw 930 170 m 908 Y s 2 lw 953 170 m
 -23 X s 942 227 m -12 X s 942 284 m -12 X s 942 340 m -12 X s 942 397 m -12 X s
 953 454 m -23 X s 942 511 m -12 X s 942 567 m -12 X s 942 624 m -12 X s 942 681
 m -12 X s 953 738 m -23 X s 942 794 m -12 X s 942 851 m -12 X s 942 908 m -12 X
 s 942 964 m -12 X s 953 1021 m -23 X s 953 1021 m -23 X s 942 1078 m -12 X s
 /xs 0 def 
(0)
 /Times-Roman     41 stwn 
 gsave  902 157
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   41 sf 0    0 m 
(0)
 show 
 gr
 /xs 0 def 
(1)
 /Times-Roman     41 stwn 
 gsave  902 440
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   41 sf 0    0 m 
(1)
 show 
 gr
 /xs 0 def 
(2)
 /Times-Roman     41 stwn 
 gsave  902 724
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   41 sf 0    0 m 
(2)
 show 
 gr
 /xs 0 def 
(3)
 /Times-Roman     41 stwn 
 gsave  902 1008
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   41 sf 0    0 m 
(3)
 show 
 gr
 1 lw 930 170 m 681 X s 2 lw 930 193 m -23 Y s 964 182 m -12 Y s 999 182 m -12 Y
 s 1033 182 m -12 Y s 1067 193 m -23 Y s 1101 182 m -12 Y s 1135 182 m -12 Y s
 1169 182 m -12 Y s 1203 193 m -23 Y s 1237 182 m -12 Y s 1271 182 m -12 Y s
 1305 182 m -12 Y s 1339 193 m -23 Y s 1373 182 m -12 Y s 1407 182 m -12 Y s
 1441 182 m -12 Y s 1475 193 m -23 Y s 1509 182 m -12 Y s 1543 182 m -12 Y s
 1577 182 m -12 Y s 1611 193 m -23 Y s
 /xs 0 def 
(0)
 /Times-Roman     41 stwn 
 gsave  930 118
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   41 sf 0    0 m 
(0)
 show 
 gr
 /xs 0 def 
(0.2)
 /Times-Roman     41 stwn 
 gsave  1067 118
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   41 sf 0    0 m 
(0.2)
 show 
 gr
 /xs 0 def 
(0.4)
 /Times-Roman     41 stwn 
 gsave  1203 118
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   41 sf 0    0 m 
(0.4)
 show 
 gr
 /xs 0 def 
(0.6)
 /Times-Roman     41 stwn 
 gsave  1339 118
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   41 sf 0    0 m 
(0.6)
 show 
 gr
 /xs 0 def 
(0.8)
 /Times-Roman     41 stwn 
 gsave  1475 118
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   41 sf 0    0 m 
(0.8)
 show 
 gr
 /xs 0 def 
(1)
 /Times-Roman     41 stwn 
 gsave  1611 118
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   41 sf 0    0 m 
(1)
 show 
 gr
 681 908 930 170 C NC 1 lw 1611 170 m 908 Y s 2 lw 1589 170 m 22 X s 1600 227 m
 11 X s 1600 284 m 11 X s 1600 340 m 11 X s 1600 397 m 11 X s 1589 454 m 22 X s
 1600 511 m 11 X s 1600 567 m 11 X s 1600 624 m 11 X s 1600 681 m 11 X s 1589
 738 m 22 X s 1600 794 m 11 X s 1600 851 m 11 X s 1600 908 m 11 X s 1600 964 m
 11 X s 1589 1021 m 22 X s 1589 1021 m 22 X s 1600 1078 m 11 X s 1 lw 930 1078 m
 681 X s 2 lw 930 1055 m 23 Y s 964 1067 m 11 Y s 999 1067 m 11 Y s 1033 1067 m
 11 Y s 1067 1055 m 23 Y s 1101 1067 m 11 Y s 1135 1067 m 11 Y s 1169 1067 m 11
 Y s 1203 1055 m 23 Y s 1237 1067 m 11 Y s 1271 1067 m 11 Y s 1305 1067 m 11 Y s
 1339 1055 m 23 Y s 1373 1067 m 11 Y s 1407 1067 m 11 Y s 1441 1067 m 11 Y s
 1475 1055 m 23 Y s 1509 1067 m 11 Y s 1543 1067 m 11 Y s 1577 1067 m 11 Y s
 1611 1055 m 23 Y s 681 908 930 170 C 951 888 m 2 -33 d 2 -26 d 2 -26 d 1 -6 d 2
 -22 d 2 -23 d 2 -20 d 3 -22 d 4 -25 d -4 Y 4 -21 d 3 -19 d 4 -21 d 3 -14 d 5
 -20 d 2 -8 d 5 -21 d 2 -4 d 6 -23 d 7 -19 d 7 -18 d 7 -16 d 7 -15 d 6 -14 d 7
 -12 d 7 -12 d 7 -10 d 7 -11 d 6 -9 d 7 -9 d 7 -8 d 7 -8 d 7 -8 d 6 -7 d 7 -7 d
 7 -7 d 7 -6 d 7 -6 d 7 -5 d 6 -6 d 7 -5 d 7 -5 d 7 -5 d 7 -4 d 6 -5 d 7 -4 d 7
 -4 d 7 -4 d 7 -4 d 6 -4 d 7 -4 d 7 -3 d 7 -3 d 7 -4 d 6 -3 d 7 -3 d 7 -3 d 7 -3
 d 7 -3 d 6 -2 d 7 -3 d 7 -3 d 7 -2 d 7 -3 d 7 -2 d 6 -2 d 7 -3 d 7 -2 d 7 -2 d
 7 -2 d 6 -2 d 7 -2 d 7 -2 d 7 -2 d 7 -2 d 6 -1 d 7 -2 d 7 -2 d 7 -2 d 7 -1 d 6
 -2 d 7 -1 d 7 -2 d 7 -1 d 7 -2 d 6 -1 d 7 -1 d 7 -2 d 7 -1 d 7 -1 d 7 -1 d 6 -1
 d 7 -1 d 7 -2 d 7 -1 d 7 -1 d 6 -1 d 7 X 7 -1 d 7 -1 d 7 -1 d 6 -1 d 7 -1 d 7 X
 7 -1 d 7 -1 d s 1668 1668 0 -278 C 951 699 m 2 -17 d s 954 674 m20 955 666 m 1
 -4 d s 956 662 m 2 -13 d s 958 649 m s 959 641 m20 961 633 m 3 -17 d s 965 608
 m20 967 600 m 1 -4 d s 968 596 m 3 -12 d s 973 576 m20 975 568 m -3 Y s 975 565
 m 3 -10 d s 978 555 m 1 -4 d s 982 543 m20 984 536 m 1 -3 d s 985 533 m 5 -13 d
 s 992 512 m20 995 504 m 4 -8 d s 999 496 m 3 -7 d s 1005 481 m20 1009 473 m 3
 -7 d s 1012 466 m 4 -7 d s 1020 451 m20 1024 444 m 2 -4 d s 1026 440 m 6 -11 d
 s 1037 422 m20 1041 415 m 5 -7 d s 1046 408 m 5 -6 d s 1056 395 m20 1061 388 m
 6 -7 d s 1067 381 m 4 -6 d s 1077 369 m20 1082 363 m 5 -5 d s 1087 358 m 7 -7 d
 s 1094 351 m s 1100 345 m20 1106 339 m 1 -1 d s 1107 338 m 7 -7 d s 1114 331 m
 4 -3 d s 1124 322 m20 1131 317 m 4 -3 d s 1135 314 m 7 -5 d s 1142 309 m 2 -2 d
 s 1151 302 m20 1157 297 m 5 -3 d s 1162 294 m 7 -5 d s 1169 289 m 2 -2 d s 1178
 283 m20 1185 278 m 4 -2 d s 1189 276 m 7 -4 d s 1196 272 m 3 -2 d s 1207 266
 m20 1214 262 m 2 -2 d s 1216 260 m 7 -3 d s 1223 257 m 6 -3 d s 1236 250 m20
 1244 247 m 6 -3 d s 1250 244 m 7 -3 d s 1257 241 m 2 -1 d s 1267 237 m20 1274
 233 m 4 -1 d s 1278 232 m 6 -2 d s 1284 230 m 6 -3 d s 1298 225 m20 1306 222 m
 6 -2 d s 1312 220 m 7 -3 d s 1319 217 m 2 -1 d s 1329 214 m20 1337 212 m 2 -1 d
 s 1339 211 m 7 -2 d s 1346 209 m 7 -2 d s 1353 207 m s 1361 205 m20 1370 203 m
 3 -1 d s 1373 202 m 7 -2 d s 1380 200 m 6 -1 d s 1394 197 m20 1402 195 m 5 -1 d
 s 1407 194 m 7 -1 d s 1414 193 m 4 -1 d s 1427 190 m20 1435 189 m 6 -1 d s 1441
 188 m 7 -1 d s 1448 187 m 3 -1 d s 1460 185 m20 1468 184 m s 1468 184 m 7 -1 d
 s 1475 183 m 7 -1 d s 1482 182 m 2 -1 d s 1493 180 m20 1501 179 m 1 X s 1502
 179 m 7 -1 d s 1509 178 m 7 X s 1516 178 m 1 X s 1526 177 m20 1534 176 m 2 X s
 1536 176 m 7 -1 d s 1543 175 m 7 X s 1550 175 m 1 X s 1559 174 m20 1567 173 m 3
 X s 1570 173 m 7 X s 1577 173 m 7 -1 d s 1592 172 m20 681 908 930 170 C 1668
 1668 0 -278 C 951 871 m 2 -17 d s 956 838 m 2 -11 d s 958 827 m 1 -6 d s 962
 805 m 2 -13 d s 964 792 m 1 -4 d s 969 772 m 2 -10 d s 971 762 m 2 -6 d s 977
 740 m 1 -6 d s 978 734 m 3 -10 d s 986 708 m 2 -10 d s 988 698 m 2 -6 d s 995
 676 m 4 -10 d s 999 666 m 2 -6 d s 1006 644 m 3 -7 d s 1009 637 m 3 -9 d s 1018
 613 m 1 -3 d s 1019 610 m 3 -9 d s 1022 601 m 2 -4 d s 1030 582 m 3 -6 d s 1033
 576 m 3 -8 d s 1036 568 m 1 -1 d s 1044 551 m 2 -5 d s 1046 546 m 4 -7 d s 1050
 539 m 1 -3 d s 1058 521 m 2 -3 d s 1060 518 m 3 -6 d s 1063 512 m 3 -5 d s 1074
 492 m 3 -6 d s 1077 486 m 3 -6 d s 1080 480 m 2 -3 d s 1090 463 m s 1090 463 m
 4 -6 d s 1094 457 m 3 -5 d s 1097 452 m 2 -3 d s 1108 435 m 3 -5 d s 1111 430 m
 3 -5 d s 1114 425 m 3 -4 d s 1127 407 m 1 -1 d s 1128 406 m 3 -5 d s 1131 401 m
 4 -5 d s 1135 396 m 2 -2 d s 1147 381 m 1 -2 d s 1148 379 m 4 -4 d s 1152 375 m
 3 -5 d s 1155 370 m 3 -2 d s 1168 355 m 1 X s 1169 355 m 3 -4 d s 1172 351 m 4
 -4 d s 1176 347 m 3 -4 d s 1179 343 m 1 X s 1191 331 m 2 -2 d s 1193 329 m 3 -3
 d s 1196 326 m 3 -4 d s 1199 322 m 4 -3 d s 1203 319 m s 1215 308 m 1 -1 d s
 1216 307 m 4 -3 d s 1220 304 m 3 -3 d s 1223 301 m 4 -3 d s 1227 298 m 1 -1 d s
 1241 286 m 3 -2 d s 1244 284 m 3 -3 d s 1247 281 m 3 -2 d s 1250 279 m 4 -3 d s
 1254 276 m s 1268 266 m 3 -2 d s 1271 264 m 3 -2 d s 1274 262 m 4 -2 d s 1278
 260 m 3 -3 d s 1281 257 m 1 X s 1296 248 m 2 -1 d s 1298 247 m 3 -2 d s 1301
 245 m 4 -2 d s 1305 243 m 3 -2 d s 1308 241 m 2 -1 d s 1325 233 m s 1325 233 m
 4 -2 d s 1329 231 m 3 -2 d s 1332 229 m 4 -1 d s 1336 228 m 3 -2 d s 1339 226 m
 1 -1 d s 1356 219 m s 1356 219 m 3 -2 d s 1359 217 m 4 -1 d s 1363 216 m 3 -1 d
 s 1366 215 m 4 -2 d s 1370 213 m 1 X s 1387 207 m 3 -1 d s 1390 206 m 3 -1 d s
 1393 205 m 4 -1 d s 1397 204 m 3 -1 d s 1400 203 m 3 -1 d s 1419 197 m 2 X s
 1421 197 m 3 -1 d s 1424 196 m 3 -1 d s 1427 195 m 4 -1 d s 1431 194 m 3 -1 d s
 1434 193 m 1 X s 1451 189 m s 1451 189 m 4 -1 d s 1455 188 m 3 X s 1458 188 m 3
 -1 d s 1461 187 m 4 -1 d s 1465 186 m 2 X s 1484 183 m 1 -1 d s 1485 182 m 4 X
 s 1489 182 m 3 -1 d s 1492 181 m 4 X s 1496 181 m 3 -1 d s 1499 180 m 1 X s
 1517 178 m 2 -1 d s 1519 177 m 4 X s 1523 177 m 3 X s 1526 177 m 4 -1 d s 1530
 176 m 3 X s 1533 176 m s 1550 174 m s 1550 174 m 3 X s 1553 174 m 4 -1 d s 1557
 173 m 3 X s 1560 173 m 4 X s 1564 173 m 3 X s 1583 171 m 1 X s 1584 171 m 3 X s
 1587 171 m 4 X s 1591 171 m 3 X s 1594 171 m 4 X s 681 908 930 170 C
gr gr showpage
end
%%EOF


==> (inline-ps-2) <==

%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 0 0 510 510
%%Title: f2gam.eps
%%Creator: HIGZ Version 1.22/09
%%CreationDate: 96/01/24   19.57
%%EndComments
80 dict begin
/s {stroke} def /l {lineto} def /m {moveto} def /t {translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll}  def /R {repeat} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def /black {0 setgray} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/NC{systemdict begin initclip end}def/C{NC box clip newpath}def
/bl {box s} def /bf {box f} def /Y { 0 exch d} def /X { 0 d} def 
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26 {mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
/m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3  w2 d cl s} def
/m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d
 0 w3 neg d w3 neg 0 d cl s } def
/m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
/m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def
/m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/DP {/PT exch def gsave 47.2 47.2 scale PT 1 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55
AA AA 55 55 AA AA 55 55 > } image } if PT 2 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE
BB BB EE EE BB BB EE EE > } image } if PT 3 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE
FF FF BB BB FF FF EE EE > } image } if PT 4 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < DF DF BF BF 7F 7F FE FE FD FD FB FB F7 F7 EF EF DF DF BF BF 7F 7F FE FE
FD FD FB FB F7 F7 EF EF > } image } if PT 5 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < 7F 7F BF B F DF DF EF EF F7 F7 FB FB FD FD FE FE 7F 7F BF BF DF DF EF
EF F7 F7 FB FB FD FD FE FE > } image } if PT 6 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB
BB BB BB BB BB BB BB BB BB > } image } if PT 7 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00
00 FF FF FF FF FF FF 00 00 > } image } if PT 8 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EE EE 47 47 83 83 C5 C5 EE EE 5C 5C 38 38 74 74 EE EE 47 47 83 83 C5
C5 EE EE 5C 5C 38 38 74 74 > } image } if PT 9 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EF EF EF EF D7 D7 38 38 FE FE FE FE 7D 7D 83 83 EF EF EF EF D7 D7 38
38 FE FE FE FE 7D 7D 83 83 > } image } if PT 10 eq { 16 16 1 [ 16 0 0 16 neg
0 16 ] { < EF EF EF EF EF EF 00 00 FE FE FE FE FE FE 00 00 EF EF EF EF EF EF
00 00 FE FE FE FE FE FE 00 00 > } image } if PT 11 eq { 16 16 1 [ 16 0 0 16
neg 0 16 ] { < F7 F7 B6 B6 D5 D5 E3 E3 D5 D5 B6 B6 F7 F7 FF FF 7F 7F 6B 6B 5D
5D 3E 3E 5D 5D 6B 6B 7F 7F FF FF > } image } if PT 12 eq { 16 16 1 [ 16 0 0
16 neg 0 16 ] { < E3 E3 DD DD BE BE BE BE BE BE DD DD E3 E3 FF FF 3E 3E DD DD
EB EB EB EB EB EB DD DD 3E 3E FF FF > } image } if PT 13 eq { 16 16 1 [ 16 0
0 16 neg 0 16 ] { < FE FE 7D 7D BB BB D7 D7 EF EF D7 D7 BB BB 7D 7D FE FE 7D
7D BB BB D7 D7 EF EF D7 D7 BB BB 7D 7D > } image } if PT 14 eq { 16 16 1 [ 16
0 0 16 neg 0 16 ] { < 00 00 EE EF EE EF EE EF 0E E0 EE EE EE EE EE EE 00 EE
FE EE FE EE FE EE 00 00 FE EF FE EF FE EF > } image } if PT 15 eq { 16 16 1 [
16 0 0 16 neg 0 16 ] { < DD DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF DD
DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF > } image } if PT 16 eq { 16 16
1 [ 16 0 0 16 neg 0 16 ] { < F1 F1 EE EE 1F 1F FF FF F1 F1 EE EE 1F 1F FF FF
F1 F1 EE EE 1F 1F FF FF F1 F1 EE EE 1F 1F FF FF > } image } if PT 17 eq { 16
16 1 [ 16 0 0 16 neg 0 16 ] { < EE EE DD DD BB BB FF FF EE EE DD DD BB BB FF
FF EE EE DD DD BB BB FF FF EE EE DD DD BB BB FF FF > } image } if PT 18 eq {
16 16 1 [ 16 0 0 16 neg 0 16 ] { < BB BB DD DD EE EE FF FF BB BB DD DD EE EE
FF FF BB BB DD DD EE EE FF FF BB BB DD DD EE EE FF FF > } image } if PT 19 eq
{ 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 1F FC 67 F3 7B EF BD DE BD DE DE BD E6
B3 F8 0F E6 B3 DE BD BD DE BD DE 7B EF 67 F3 1F FC 7F FF > } image } if PT
20 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < DD DD EE EE EE EE EE EE DD DD BB
BB BB BB BB BB DD DD EE EE EE EE EE EE DD DD BB BB BB BB BB BB > } image }
if PT 21 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 0E 0E EF EF EF EF EF EF E0
E0 FE FE FE FE FE FE 0E 0E EF EF EF EF EF EF E0 E0 FE FE FE FE FE FE > }
image } if PT 22 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 70 70 F7 F7 F7 F7 F7
F7 07 07 7F 7F 7F 7F 7F 7F 70 70 F7 F7 F7 F7 F7 F7 07 07 7F 7F 7F 7F 7F 7F >
} image } if PT 23 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < AA AA 55 55 A9 A9
D1 D1 E1 E1 D1 D1 A9 A9 55 55 AA AA 55 55 A9 A9 D1 D1 E1 E1 D1 D1 A9 A9 55 55
> } image } if PT 24 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < FF FE FF FC EA
A8 D5 54 EA A8 D5 54 E8 28 D4 54 E8 E8 D4 D4 E8 EA 54 D5 A8 EA 54 D5 00 C0 00
80 > } image } if PT 25 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < FF FE FF FC
FF F8 FF F0 F0 00 F0 00 F0 20 F0 60 F0 E0 F1 E0 F3 E0 F0 00 E0 00 C0 00 80 00
00 00 > } image } if gr } def /FA { /PT exch def gsave clip 0 0 translate 1 1
54 { 1 sub 47.2 mul /Xcurr exch def 1 1 74 { 1 sub 47.2 mul /Ycurr exch def
gsave Xcurr Ycurr translate PT DP gr } for } for gr } def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236 /Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlen def} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110 /notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
gsave .25 .25 scale 
%%EndProlog
 gsave 0 0 t black [] 0 sd 1 lw 4 lw 566 567 227 1360 bl 1 lw 227 1360 m 567 Y s
 4 lw 261 1360 m -34 X s 244 1398 m -17 X s 244 1436 m -17 X s 244 1473 m -17 X
 s 244 1511 m -17 X s 261 1549 m -34 X s 244 1587 m -17 X s 244 1625 m -17 X s
 244 1662 m -17 X s 244 1700 m -17 X s 261 1738 m -34 X s 261 1738 m -34 X s 244
 1776 m -17 X s 244 1813 m -17 X s 244 1851 m -17 X s 244 1889 m -17 X s
 /xs 0 def 
(0)
 /Times-Roman     60 stwn 
 gsave  181 1340
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   60 sf 0    0 m 
(0)
 show 
 gr
 /xs 0 def 
(0.5)
 /Times-Roman     60 stwn 
 gsave  181 1529
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   60 sf 0    0 m 
(0.5)
 show 
 gr
 /xs 0 def 
(1)
 /Times-Roman     60 stwn 
 gsave  181 1718
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   60 sf 0    0 m 
(1)
 show 
 gr
 1 lw 227 1360 m 566 X s 4 lw 227 1394 m -34 Y s 283 1377 m -17 Y s 340 1377 m
 -17 Y s 397 1377 m -17 Y s 453 1377 m -17 Y s 510 1394 m -34 Y s 567 1377 m -17
 Y s 623 1377 m -17 Y s 680 1377 m -17 Y s 737 1377 m -17 Y s 793 1394 m -34 Y s
 /xs 0 def 
(0)
 /Times-Roman     60 stwn 
 gsave  227 -10013
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   60 sf 0    0 m 
(0)
 show 
 gr
 /xs 0 def 
(0.5)
 /Times-Roman     60 stwn 
 gsave  510 -10013
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   60 sf 0    0 m 
(0.5)
 show 
 gr
 /xs 0 def 
(1)
 /Times-Roman     60 stwn 
 gsave  793 -10013
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   60 sf 0    0 m 
(1)
 show 
 gr
 566 567 227 1360 C NC 1 lw 793 1360 m 567 Y s 4 lw 759 1360 m 34 X s 776 1398 m
 17 X s 776 1436 m 17 X s 776 1473 m 17 X s 776 1511 m 17 X s 759 1549 m 34 X s
 776 1587 m 17 X s 776 1625 m 17 X s 776 1662 m 17 X s 776 1700 m 17 X s 759
 1738 m 34 X s 759 1738 m 34 X s 776 1776 m 17 X s 776 1813 m 17 X s 776 1851 m
 17 X s 776 1889 m 17 X s 1 lw 227 1927 m 566 X s 4 lw 227 1893 m 34 Y s 283
 1910 m 17 Y s 340 1910 m 17 Y s 397 1910 m 17 Y s 453 1910 m 17 Y s 510 1893 m
 34 Y s 567 1910 m 17 Y s 623 1910 m 17 Y s 680 1910 m 17 Y s 737 1910 m 17 Y s
 793 1893 m 34 Y s 566 567 227 1360 C 238 1522 m 1 -3 d 2 -3 d 1 -2 d 1 -2 d 1
 -1 d 1 -1 d 1 -1 d 2 -1 d 1 X 2 -1 d 7 X 3 1 d 4 1 d 1 1 d 6 2 d 6 3 d 5 3 d 6
 3 d 6 3 d 5 3 d 6 3 d 6 3 d 5 3 d 6 3 d 6 3 d 5 3 d 6 3 d 6 3 d 5 3 d 6 2 d 6 3
 d 5 3 d 6 3 d 6 2 d 5 3 d 6 2 d 6 3 d 5 2 d 6 3 d 6 2 d 5 2 d 6 2 d 6 3 d 5 2 d
 6 2 d 6 2 d 5 2 d 6 2 d 6 2 d 5 2 d 6 1 d 6 2 d 5 2 d 6 1 d 6 2 d 5 1 d 6 2 d 6
 1 d 5 2 d 6 1 d 6 1 d 5 1 d 6 1 d 6 2 d 5 1 d 6 X 6 1 d 5 1 d 6 1 d 6 X 5 1 d 6
 X 6 1 d 39 X 6 -1 d 6 X 5 -1 d 6 -1 d 6 -1 d 5 -2 d 6 -1 d 6 -2 d 5 -3 d 6 -2 d
 5 -3 d 1 X 4 -3 d 1 -1 d 4 -3 d 2 -2 d 3 -3 d 3 -3 d 3 -3 d 1 -2 d 1 -2 d -1 Y
 1 -1 d 1 -3 d 1 -4 d 1 -4 d 1 -2 d -1 Y 1 -1 d 1 -1 d 1 -1 d 1 -1 d 18 X 2 -1 d
 s 2040 2040 0 0 C 238 1839 m 1 -20 d s 239 1799 m 1 -15 d s 240 1784 m -6 Y s
 241 1758 m 1 -10 d s 242 1748 m -10 Y s 243 1717 m 1 -3 d s 244 1714 m 1 -16 d
 s 245 1698 m -1 Y s 246 1676 m 1 -6 d s 247 1670 m 1 -11 d s 248 1659 m -3 Y s
 251 1636 m 1 -11 d s 252 1625 m 1 -9 d s 257 1596 m 1 -7 d s 258 1589 m 2 -8 d
 s 260 1581 m 1 -3 d s 261 1578 m -2 Y s 268 1557 m 1 -1 d s 269 1556 m 3 -6 d s
 272 1550 m 3 -4 d s 275 1546 m 3 -4 d s 278 1542 m 2 -2 d s 298 1532 m 2 X s
 300 1532 m 6 X s 306 1532 m 6 1 d s 312 1533 m 5 1 d s 317 1534 m 2 X s 338
 1540 m 2 1 d s 340 1541 m 6 2 d s 346 1543 m 5 2 d s 351 1545 m 6 2 d s 357
 1547 m s 376 1554 m 4 2 d s 380 1556 m 5 2 d s 385 1558 m 6 2 d s 391 1560 m 4
 2 d s 414 1569 m 5 2 d s 419 1571 m 6 2 d s 425 1573 m 6 3 d s 431 1576 m 2 1 d
 s 452 1584 m 1 1 d s 453 1585 m 6 2 d s 459 1587 m 6 2 d s 465 1589 m 5 2 d s
 470 1591 m 1 1 d s 490 1599 m 3 1 d s 493 1600 m 6 3 d s 499 1603 m 5 2 d s 504
 1605 m 5 2 d s 528 1615 m 5 2 d s 533 1617 m 5 3 d s 538 1620 m 6 3 d s 544
 1623 m 2 1 d s 565 1632 m 2 1 d s 567 1633 m 5 3 d s 572 1636 m 6 3 d s 578
 1639 m 5 2 d s 601 1651 m 5 2 d s 606 1653 m 6 3 d s 612 1656 m 6 3 d s 618
 1659 m 2 1 d s 637 1669 m 3 2 d s 640 1671 m 6 3 d s 646 1674 m 6 3 d s 652
 1677 m 4 2 d s 674 1688 m s 674 1688 m 6 3 d s 680 1691 m 6 3 d s 686 1694 m 5
 2 d s 691 1696 m 1 1 d s 711 1704 m 3 1 d s 714 1705 m 6 2 d s 720 1707 m 5 1 d
 s 725 1708 m 1 1 d s 726 1709 m 3 2 d s 729 1711 m 1 Y s 729 1712 m s 733 1692
 m -2 Y s 733 1690 m -7 Y s 733 1683 m -8 Y s 733 1675 m -4 Y s 734 1651 m -20 Y
 s 734 1610 m -3 Y s 734 1607 m -10 Y s 734 1597 m -7 Y s 735 1569 m -1 Y s 735
 1568 m 1 -4 d s 736 1564 m -3 Y s 736 1561 m 1 -2 d s 737 1559 m -2 Y s 737
 1557 m 1 -1 d s 738 1556 m 1 X s 739 1556 m 1 1 d s 740 1557 m 2 1 d s 742 1558
 m s 742 1558 m 2 -1 d s 566 567 227 1360 C 2040 2040 0 0 C /w 8
 def /w2 {w 2 div} def /w3 {w 3 div} def 246 1561 m20 266 1565 m20 286 1570 m20
 306 1573 m20 326 1576 m20 347 1578 m20 367 1581 m20 387 1584 m20 407 1588 m20
 427 1593 m20 447 1598 m20 466 1604 m20 485 1611 m20 505 1617 m20 523 1625 m20
 542 1633 m20 561 1641 m20 579 1650 m20 598 1659 m20 616 1668 m20 634 1677 m20
 652 1687 m20 671 1695 m20 689 1704 m20 708 1712 m20 727 1718 m20 734 1702 m20
 735 1682 m20 734 1661 m20 734 1641 m20 733 1621 m20 733 1600 m20 735 1580 m20
 753 1572 m20 566 567 227 1360 C 368 1568 m 26 Y s 368 1617 m 26 Y s /w 23
 def /w2 {w 2 div} def /w3 {w 3 div} def 368 1606 m20 510 1526 m 49 Y s 510 1598
 m 49 Y s 510 1587 m20 652 1553 m 41 Y s 652 1617 m 42 Y s 652 1606 m20 NC 567
 567 793 1360 bl 1 lw 793 1360 m 567 Y s 4 lw 827 1360 m -34 X s 810 1398 m -17
 X s 810 1436 m -17 X s 810 1473 m -17 X s 810 1511 m -17 X s 827 1549 m -34 X s
 810 1587 m -17 X s 810 1625 m -17 X s 810 1662 m -17 X s 810 1700 m -17 X s 827
 1738 m -34 X s 827 1738 m -34 X s 810 1776 m -17 X s 810 1813 m -17 X s 810
 1851 m -17 X s 810 1889 m -17 X s
 /xs 0 def 
(0)
 /Times-Roman     60 stwn 
 gsave  -10540 1340
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   60 sf 0    0 m 
(0)
 show 
 gr
 /xs 0 def 
(0.5)
 /Times-Roman     60 stwn 
 gsave  -10540 1529
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   60 sf 0    0 m 
(0.5)
 show 
 gr
 /xs 0 def 
(1)
 /Times-Roman     60 stwn 
 gsave  -10540 1718
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   60 sf 0    0 m 
(1)
 show 
 gr
 1 lw 793 1360 m 567 X s 4 lw 793 1394 m -34 Y s 850 1377 m -17 Y s 907 1377 m
 -17 Y s 963 1377 m -17 Y s 1020 1377 m -17 Y s 1077 1394 m -34 Y s 1133 1377 m
 -17 Y s 1190 1377 m -17 Y s 1247 1377 m -17 Y s 1303 1377 m -17 Y s 1360 1394 m
 -34 Y s
 /xs 0 def 
(0)
 /Times-Roman     60 stwn 
 gsave  793 -10013
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   60 sf 0    0 m 
(0)
 show 
 gr
 /xs 0 def 
(0.5)
 /Times-Roman     60 stwn 
 gsave  1077 -10013
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   60 sf 0    0 m 
(0.5)
 show 
 gr
 /xs 0 def 
(1)
 /Times-Roman     60 stwn 
 gsave  1360 -10013
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   60 sf 0    0 m 
(1)
 show 
 gr
 567 567 793 1360 C NC 1 lw 1360 1360 m 567 Y s 4 lw 1326 1360 m 34 X s 1343
 1398 m 17 X s 1343 1436 m 17 X s 1343 1473 m 17 X s 1343 1511 m 17 X s 1326
 1549 m 34 X s 1343 1587 m 17 X s 1343 1625 m 17 X s 1343 1662 m 17 X s 1343
 1700 m 17 X s 1326 1738 m 34 X s 1326 1738 m 34 X s 1343 1776 m 17 X s 1343
 1813 m 17 X s 1343 1851 m 17 X s 1343 1889 m 17 X s 1 lw 793 1927 m 567 X s 4
 lw 793 1893 m 34 Y s 850 1910 m 17 Y s 907 1910 m 17 Y s 963 1910 m 17 Y s 1020
 1910 m 17 Y s 1077 1893 m 34 Y s 1133 1910 m 17 Y s 1190 1910 m 17 Y s 1247
 1910 m 17 Y s 1303 1910 m 17 Y s 1360 1893 m 34 Y s 567 567 793 1360 C 805 1525
 m 1 -3 d 1 -3 d 2 -2 d 1 -3 d 2 -1 d 1 -2 d 2 -1 d 1 X 2 -1 d 7 X 2 1 d 4 1 d 2
 1 d 6 2 d 5 3 d 6 3 d 6 3 d 5 3 d 6 3 d 6 3 d 5 3 d 6 3 d 6 3 d 5 3 d 6 3 d 6 3
 d 5 3 d 6 3 d 6 3 d 5 3 d 6 2 d 6 3 d 5 3 d 6 2 d 6 3 d 5 2 d 6 3 d 6 2 d 5 3 d
 6 2 d 6 2 d 5 3 d 6 2 d 6 2 d 5 2 d 6 2 d 6 2 d 5 2 d 6 2 d 6 2 d 5 2 d 6 1 d 6
 2 d 5 2 d 6 1 d 6 2 d 5 1 d 6 2 d 6 1 d 5 1 d 6 2 d 6 1 d 5 1 d 6 1 d 6 1 d 5 1
 d 6 1 d 6 1 d 5 1 d 6 X 6 1 d 5 1 d 12 X 5 1 d 23 X 6 -1 d 5 X 6 -1 d 6 -1 d 5
 -1 d 6 -1 d 6 -1 d 5 -2 d 6 -2 d 6 -2 d 5 -3 d 5 -3 d 1 -1 d 4 -3 d 2 -1 d 3 -3
 d 2 -2 d 4 -4 d 2 -3 d 3 -3 d 1 -2 d 1 -2 d 1 -2 d -1 Y 1 -3 d 1 -4 d 1 -5 d 1
 -3 d -1 Y 1 -2 d 1 -1 d 2 X 1 1 d 8 X 4 -1 d 1 X s 2040 2040 0 0 C 805 1848 m
 -21 Y s 806 1807 m 1 -16 d s 807 1791 m -4 Y s 808 1766 m -11 Y s 808 1755 m 1
 -9 d s 810 1725 m -2 Y s 810 1723 m -4 Y s 810 1719 m 1 -14 d s 813 1685 m 1
 -10 d s 814 1675 m 1 -11 d s 817 1644 m -4 Y s 817 1640 m 2 -12 d s 819 1628 m
 -4 Y s 823 1604 m -4 Y s 823 1600 m 2 -8 d s 825 1592 m 2 -8 d s 827 1584 m s
 833 1564 m s 833 1564 m 2 -6 d s 835 1558 m 4 -6 d s 839 1552 m 3 -4 d s 842
 1548 m 1 -1 d s 859 1535 m 1 X s 860 1535 m 1 -1 d s 861 1534 m 6 X s 867 1534
 m 6 X s 873 1534 m 5 1 d s 878 1535 m 1 X s 899 1540 m 2 1 d s 901 1541 m 6 2 d
 s 907 1543 m 5 2 d s 912 1545 m 6 2 d s 918 1547 m s 937 1555 m 4 1 d s 941
 1556 m 5 2 d s 946 1558 m 6 3 d s 952 1561 m 4 1 d s 975 1570 m 5 2 d s 980
 1572 m 6 2 d s 986 1574 m 6 2 d s 992 1576 m 2 1 d s 1013 1585 m 1 X s 1014
 1585 m 6 3 d s 1020 1588 m 6 2 d s 1026 1590 m 5 2 d s 1031 1592 m 1 X s 1051
 1600 m 3 1 d s 1054 1601 m 6 3 d s 1060 1604 m 5 2 d s 1065 1606 m 5 2 d s 1088
 1616 m 6 2 d s 1094 1618 m 5 3 d s 1099 1621 m 6 2 d s 1105 1623 m 2 1 d s 1125
 1633 m 3 1 d s 1128 1634 m 5 3 d s 1133 1637 m 6 2 d s 1139 1639 m 5 3 d s 1162
 1652 m 5 2 d s 1167 1654 m 6 3 d s 1173 1657 m 6 3 d s 1179 1660 m 1 1 d s 1198
 1670 m 3 2 d s 1201 1672 m 6 3 d s 1207 1675 m 6 3 d s 1213 1678 m 3 2 d s 1234
 1690 m 1 X s 1235 1690 m 6 3 d s 1241 1693 m 6 3 d s 1247 1696 m 5 3 d s 1271
 1707 m 4 1 d s 1275 1708 m 6 2 d s 1281 1710 m 5 2 d s 1286 1712 m 4 1 d s 1299
 1705 m -4 Y s 1299 1701 m 1 -6 d s 1300 1695 m -7 Y s 1300 1688 m -4 Y s 1300
 1664 m -8 Y s 1300 1656 m -12 Y s 1301 1623 m -12 Y s 1301 1611 m -8 Y s 1301
 1582 m -2 Y s 1301 1580 m 1 -5 d s 1302 1575 m -4 Y s 1302 1571 m -4 Y s 1302
 1567 m 1 -3 d s 1303 1564 m -2 Y s 1320 1557 m -1 Y s 567 567 793 1360 C 2040
 2040 0 0 C /w 8 def /w2 {w 2 div} def /w3 {w 3 div} def 812 1566 m20 833 1569
 m20 852 1573 m20 872 1577 m20 893 1579 m20 913 1582 m20 933 1584 m20 953 1588
 m20 973 1592 m20 993 1596 m20 1013 1602 m20 1032 1608 m20 1052 1614 m20 1071
 1621 m20 1090 1629 m20 1108 1637 m20 1127 1645 m20 1146 1654 m20 1164 1663 m20
 1182 1672 m20 1200 1682 m20 1218 1691 m20 1237 1700 m20 1255 1709 m20 1274 1717
 m20 1293 1723 m20 1301 1709 m20 1302 1688 m20 1301 1668 m20 1300 1647 m20 1300
 1627 m20 1299 1607 m20 1301 1586 m20 1316 1576 m20 567 567 793 1360 C 901 1519
 m 87 Y s 901 1628 m 87 Y s /w 23 def /w2 {w 2 div} def /w3 {w 3 div} def 901
 1617 m20 1051 1587 m 75 Y s 1051 1685 m 75 Y s 1051 1674 m20 1238 1477 m 72 Y s
 1238 1572 m 71 Y s 1238 1560 m20 NC 567 567 1360 1360 bl 1 lw 1360 1360 m 567 Y
 s 4 lw 1394 1360 m -34 X s 1377 1398 m -17 X s 1377 1436 m -17 X s 1377 1473 m
 -17 X s 1377 1511 m -17 X s 1394 1549 m -34 X s 1377 1587 m -17 X s 1377 1625 m
 -17 X s 1377 1662 m -17 X s 1377 1700 m -17 X s 1394 1738 m -34 X s 1394 1738 m
 -34 X s 1377 1776 m -17 X s 1377 1813 m -17 X s 1377 1851 m -17 X s 1377 1889 m
 -17 X s
 /xs 0 def 
(0)
 /Times-Roman     60 stwn 
 gsave  -9973 1340
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   60 sf 0    0 m 
(0)
 show 
 gr
 /xs 0 def 
(0.5)
 /Times-Roman     60 stwn 
 gsave  -9973 1529
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   60 sf 0    0 m 
(0.5)
 show 
 gr
 /xs 0 def 
(1)
 /Times-Roman     60 stwn 
 gsave  -9973 1718
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   60 sf 0    0 m 
(1)
 show 
 gr
 1 lw 1360 1360 m 567 X s 4 lw 1360 1394 m -34 Y s 1417 1377 m -17 Y s 1473 1377
 m -17 Y s 1530 1377 m -17 Y s 1587 1377 m -17 Y s 1643 1394 m -34 Y s 1700 1377
 m -17 Y s 1757 1377 m -17 Y s 1813 1377 m -17 Y s 1870 1377 m -17 Y s 1927 1394
 m -34 Y s
 /xs 0 def 
(0)
 /Times-Roman     60 stwn 
 gsave  1360 -10013
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   60 sf 0    0 m 
(0)
 show 
 gr
 /xs 0 def 
(0.5)
 /Times-Roman     60 stwn 
 gsave  1643 -10013
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   60 sf 0    0 m 
(0.5)
 show 
 gr
 /xs 0 def 
(1)
 /Times-Roman     60 stwn 
 gsave  1927 -10013
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   60 sf 0    0 m 
(1)
 show 
 gr
 567 567 1360 1360 C NC 1 lw 1927 1360 m 567 Y s 4 lw 1893 1360 m 34 X s 1910
 1398 m 17 X s 1910 1436 m 17 X s 1910 1473 m 17 X s 1910 1511 m 17 X s 1893
 1549 m 34 X s 1910 1587 m 17 X s 1910 1625 m 17 X s 1910 1662 m 17 X s 1910
 1700 m 17 X s 1893 1738 m 34 X s 1893 1738 m 34 X s 1910 1776 m 17 X s 1910
 1813 m 17 X s 1910 1851 m 17 X s 1910 1889 m 17 X s 1 lw 1360 1927 m 567 X s 4
 lw 1360 1893 m 34 Y s 1417 1910 m 17 Y s 1473 1910 m 17 Y s 1530 1910 m 17 Y s
 1587 1910 m 17 Y s 1643 1893 m 34 Y s 1700 1910 m 17 Y s 1757 1910 m 17 Y s
 1813 1910 m 17 Y s 1870 1910 m 17 Y s 1927 1893 m 34 Y s 567 567 1360 1360 C
 1371 1572 m 2 -6 d 1 -5 d 1 -4 d 2 -3 d -1 Y 1 -2 d 2 -2 d 2 -2 d 1 -1 d 2 -1 d
 3 -1 d -1 Y 6 X 4 1 d 2 1 d 5 2 d 6 3 d 6 3 d 5 3 d 6 4 d 6 3 d 5 4 d 6 4 d 6 3
 d 5 4 d 6 3 d 6 4 d 5 4 d 6 3 d 6 4 d 5 3 d 6 3 d 6 4 d 5 3 d 6 3 d 6 3 d 5 4 d
 6 3 d 6 3 d 5 3 d 6 3 d 6 3 d 5 3 d 6 3 d 6 3 d 5 3 d 6 3 d 6 3 d 5 3 d 6 2 d 6
 3 d 5 3 d 6 3 d 6 3 d 5 2 d 6 3 d 6 3 d 5 3 d 6 3 d 6 2 d 5 3 d 6 3 d 6 3 d 5 2
 d 6 3 d 6 3 d 5 2 d 6 3 d 6 3 d 5 3 d 6 2 d 6 3 d 5 3 d 6 2 d 6 3 d 5 2 d 6 3 d
 6 3 d 5 2 d 6 3 d 6 2 d 5 2 d 6 2 d 6 2 d 5 2 d 6 2 d 6 2 d 5 1 d 6 1 d 6 1 d 5
 X 6 1 d 6 -1 d 5 -1 d 6 -1 d 5 -2 d 1 -1 d 4 -2 d 1 -1 d 5 -3 d 1 -1 d 4 -4 d 2
 -2 d 3 -5 d 2 -3 d 3 -4 d 3 -5 d s 2040 2040 0 0 C 1372 1918 m 1 -6 d s 1373
 1912 m -15 Y s 1374 1877 m -7 Y s 1374 1870 m -14 Y s 1375 1836 m -9 Y s 1375
 1827 m 1 -11 d s 1377 1795 m -3 Y s 1377 1792 m 1 -17 d s 1379 1755 m -2 Y s
 1379 1753 m 1 -17 d s 1380 1736 m -2 Y s 1382 1714 m -6 Y s 1382 1708 m 1 -3 d
 s 1383 1705 m 1 -11 d s 1386 1673 m 1 -6 d s 1387 1667 m 1 -12 d s 1388 1655 m
 -2 Y s 1392 1633 m 1 -9 d s 1393 1624 m 1 -4 d s 1394 1620 m 2 -7 d s 1396 1613
 m s 1402 1594 m 3 -7 d s 1405 1587 m 3 -5 d s 1408 1582 m 3 -4 d s 1411 1578 m
 2 -2 d s 1431 1569 m 3 X s 1434 1569 m 5 1 d s 1439 1570 m 6 1 d s 1445 1571 m
 6 2 d s 1451 1573 m 1 Y s 1470 1582 m 3 1 d s 1473 1583 m 6 3 d s 1479 1586 m 6
 3 d s 1485 1589 m 3 2 d s 1506 1600 m 1 X s 1507 1600 m 6 3 d s 1513 1603 m 6 3
 d s 1519 1606 m 5 3 d s 1524 1609 m 1 X s 1543 1618 m 4 2 d s 1547 1620 m 6 3 d
 s 1553 1623 m 5 2 d s 1558 1625 m 3 2 d s 1580 1636 m 1 X s 1581 1636 m 6 3 d s
 1587 1639 m 5 3 d s 1592 1642 m 6 3 d s 1616 1654 m 5 2 d s 1621 1656 m 5 3 d s
 1626 1659 m 6 3 d s 1632 1662 m 2 1 d s 1652 1673 m 3 2 d s 1655 1675 m 5 3 d s
 1660 1678 m 6 3 d s 1666 1681 m 4 2 d s 1687 1694 m 2 1 d s 1689 1695 m 5 4 d s
 1694 1699 m 6 3 d s 1700 1702 m 5 3 d s 1721 1716 m 2 1 d s 1723 1717 m 5 4 d s
 1728 1721 m 6 4 d s 1734 1725 m 4 3 d s 1755 1739 m 2 2 d s 1757 1741 m 5 4 d s
 1762 1745 m 6 4 d s 1768 1749 m 3 3 d s 1788 1763 m 3 2 d s 1791 1765 m 5 4 d s
 1796 1769 m 6 4 d s 1802 1773 m 3 2 d s 1822 1786 m 3 2 d s 1825 1788 m 5 4 d s
 1830 1792 m 6 3 d s 1836 1795 m 3 2 d s 1858 1805 m 1 X s 1859 1805 m 5 1 d s
 1864 1806 m 6 1 d s 1870 1807 m 6 -1 d s 1876 1806 m 2 X s 567 567 1360 1360 C
 2040 2040 0 0 C /w 8 def /w2 {w 2 div} def /w3 {w 3 div} def 1374 1648 m20 1384
 1631 m20 1404 1626 m20 1424 1628 m20 1444 1631 m20 1464 1634 m20 1485 1638 m20
 1505 1642 m20 1524 1646 m20 1544 1651 m20 1564 1657 m20 1583 1664 m20 1602 1670
 m20 1621 1678 m20 1640 1686 m20 1658 1695 m20 1676 1705 m20 1694 1715 m20 1712
 1725 m20 1729 1736 m20 1746 1746 m20 1763 1758 m20 1780 1769 m20 1797 1780 m20
 1815 1791 m20 1832 1802 m20 1851 1810 m20 1871 1814 m20 567 567 1360 1360 C
 1536 1621 m 83 Y s 1536 1726 m 84 Y s /w 23
 def /w2 {w 2 div} def /w3 {w 3 div} def 1536 1715 m20 1751 1598 m 60 Y s 1751
 1681 m 61 Y s 1751 1670 m20 NC 566 567 227 793 bl 1 lw 227 793 m 567 Y s 4 lw
 261 793 m -34 X s 244 856 m -17 X s 244 919 m -17 X s 244 982 m -17 X s 244
 1045 m -17 X s 261 1108 m -34 X s 261 1108 m -34 X s 244 1172 m -17 X s 244
 1235 m -17 X s 244 1298 m -17 X s
 /xs 0 def 
(0)
 /Times-Roman     60 stwn 
 gsave  181 774
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   60 sf 0    0 m 
(0)
 show 
 gr
 /xs 0 def 
(0.5)
 /Times-Roman     60 stwn 
 gsave  181 1089
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   60 sf 0    0 m 
(0.5)
 show 
 gr
 1 lw 227 793 m 566 X s 4 lw 227 827 m -34 Y s 283 810 m -17 Y s 340 810 m -17 Y
 s 397 810 m -17 Y s 453 810 m -17 Y s 510 827 m -34 Y s 567 810 m -17 Y s 623
 810 m -17 Y s 680 810 m -17 Y s 737 810 m -17 Y s 793 827 m -34 Y s
 /xs 0 def 
(0)
 /Times-Roman     60 stwn 
 gsave  227 -10580
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   60 sf 0    0 m 
(0)
 show 
 gr
 /xs 0 def 
(0.5)
 /Times-Roman     60 stwn 
 gsave  510 -10580
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   60 sf 0    0 m 
(0.5)
 show 
 gr
 /xs 0 def 
(1)
 /Times-Roman     60 stwn 
 gsave  793 -10580
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   60 sf 0    0 m 
(1)
 show 
 gr
 566 567 227 793 C NC 1 lw 793 793 m 567 Y s 4 lw 759 793 m 34 X s 776 856 m 17
 X s 776 919 m 17 X s 776 982 m 17 X s 776 1045 m 17 X s 759 1108 m 34 X s 759
 1108 m 34 X s 776 1172 m 17 X s 776 1235 m 17 X s 776 1298 m 17 X s 1 lw 227
 1360 m 566 X s 4 lw 227 1326 m 34 Y s 283 1343 m 17 Y s 340 1343 m 17 Y s 397
 1343 m 17 Y s 453 1343 m 17 Y s 510 1326 m 34 Y s 567 1343 m 17 Y s 623 1343 m
 17 Y s 680 1343 m 17 Y s 737 1343 m 17 Y s 793 1326 m 34 Y s 566 567 227 793 C
 238 970 m 1 -1 d 2 -2 d 1 X 2 -1 d 5 X 2 1 d 3 2 d 1 X 4 2 d 2 2 d 5 4 d 6 4 d
 6 5 d 5 4 d 6 5 d 6 4 d 5 5 d 6 4 d 6 4 d 5 4 d 6 4 d 6 3 d 5 4 d 6 3 d 6 4 d 5
 3 d 6 3 d 6 3 d 5 2 d 6 3 d 6 2 d 5 2 d 6 2 d 6 2 d 5 2 d 6 2 d 6 1 d 5 1 d 6 1
 d 6 1 d 5 1 d 12 X 5 1 d 6 -1 d 11 X 6 -1 d 6 -1 d 5 -1 d 6 -1 d 6 -2 d 5 -2 d
 6 -2 d 6 -2 d 5 -3 d 5 -2 d 1 -1 d 4 -2 d 2 -1 d 3 -3 d 2 -1 d 4 -3 d 1 -1 d 1
 -1 d 1 -1 d 4 -7 d 1 -1 d 1 -2 d 2 -1 d 1 -1 d 1 -1 d 2 X 4 1 d 6 1 d 5 X 6 1 d
 6 1 d 5 1 d 6 X 6 1 d 5 1 d 6 1 d 6 1 d 5 1 d 6 1 d 6 1 d 5 1 d 6 1 d 6 1 d 5 2
 d 6 1 d 6 1 d 5 2 d 6 1 d 6 2 d 5 1 d 6 2 d 6 2 d 5 1 d 6 2 d 6 2 d 5 1 d 6 1 d
 6 1 d 14 X 3 -1 d s 2040 2040 0 0 C 238 979 m 6 9 d s 244 988 m 5 8 d s 249 996
 m s 261 1012 m 3 3 d s 264 1015 m 2 2 d s 266 1017 m 4 4 d s 270 1021 m 2 1 d s
 272 1022 m 4 3 d s 276 1025 m 1 X s 296 1034 m 4 1 d s 300 1035 m 6 1 d s 306
 1036 m 6 1 d s 312 1037 m 4 X s 336 1039 m 4 X s 340 1039 m 6 1 d s 346 1040 m
 5 X s 351 1040 m 5 X s 377 1042 m 3 X s 380 1042 m 5 1 d s 385 1043 m 6 1 d s
 391 1044 m 6 X s 397 1044 m s 417 1049 m 2 X s 419 1049 m 6 2 d s 425 1051 m 6
 1 d s 431 1052 m 5 2 d s 436 1054 m s 456 1061 m 3 1 d s 459 1062 m 6 2 d s 465
 1064 m 5 2 d s 470 1066 m 5 2 d s 493 1077 m 6 2 d s 499 1079 m 5 3 d s 504
 1082 m 6 3 d s 510 1085 m 1 1 d s 529 1096 m 4 1 d s 533 1097 m 5 3 d s 538
 1100 m 6 4 d s 544 1104 m 1 1 d s 545 1105 m 1 1 d s 553 1091 m -2 Y s 553 1089
 m -5 Y s 553 1084 m -7 Y s 553 1077 m -6 Y s 552 1050 m s 552 1050 m -5 Y s 552
 1045 m 1 -3 d s 553 1042 m -3 Y s 553 1039 m -2 Y s 553 1037 m -2 Y s 553 1035
 m 1 -2 d s 554 1033 m -1 Y s 554 1032 m 1 -1 d s 555 1031 m -1 Y s 573 1037 m 5
 2 d s 578 1039 m 6 2 d s 584 1041 m 5 3 d s 589 1044 m 3 1 d s 610 1052 m 2 1 d
 s 612 1053 m 6 2 d s 618 1055 m 5 2 d s 623 1057 m 6 2 d s 629 1059 m 1 X s 649
 1066 m 3 1 d s 652 1067 m 5 2 d s 657 1069 m 6 1 d s 663 1070 m 5 2 d s 688
 1077 m 3 X s 691 1077 m 6 1 d s 697 1078 m 6 1 d s 703 1079 m 5 X s 708 1079 m
 s 729 1079 m 2 X s 731 1079 m 6 -1 d s 737 1078 m 4 -2 d s 741 1076 m 1 X s 742
 1076 m 4 -2 d s 746 1074 m 2 X s 748 1074 m -1 Y s 566 567 227 793 C 2040 2040
 0 0 C /w 8 def /w2 {w 2 div} def /w3 {w 3 div} def 239 1203 m20 240 1183 m20
 241 1162 m20 243 1142 m20 245 1122 m20 248 1102 m20 251 1081 m20 255 1061 m20
 260 1042 m20 269 1023 m20 283 1009 m20 303 1008 m20 323 1013 m20 341 1021 m20
 360 1029 m20 379 1037 m20 398 1045 m20 416 1053 m20 435 1061 m20 454 1069 m20
 473 1077 m20 491 1085 m20 510 1094 m20 529 1102 m20 546 1112 m20 552 1097 m20
 553 1076 m20 553 1056 m20 560 1043 m20 580 1048 m20 600 1052 m20 620 1055 m20
 640 1058 m20 660 1061 m20 681 1062 m20 701 1062 m20 721 1060 m20 741 1055 m20
 566 567 227 793 C 249 912 m 20 Y s 249 955 m 20 Y s /w 23
 def /w2 {w 2 div} def /w3 {w 3 div} def 249 943 m20 312 1056 m 29 Y s 312 1108
 m 29 Y s 312 1097 m20 408 1091 m 33 Y s 408 1147 m 33 Y s 408 1136 m20 589 982
 m 84 Y s 589 1088 m 84 Y s 589 1077 m20 NC 567 567 793 793 bl 1 lw 793 793 m
 567 Y s 4 lw 827 793 m -34 X s 810 856 m -17 X s 810 919 m -17 X s 810 982 m
 -17 X s 810 1045 m -17 X s 827 1108 m -34 X s 827 1108 m -34 X s 810 1172 m -17
 X s 810 1235 m -17 X s 810 1298 m -17 X s
 /xs 0 def 
(0)
 /Times-Roman     60 stwn 
 gsave  -10540 774
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   60 sf 0    0 m 
(0)
 show 
 gr
 /xs 0 def 
(0.5)
 /Times-Roman     60 stwn 
 gsave  -10540 1089
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   60 sf 0    0 m 
(0.5)
 show 
 gr
 1 lw 793 793 m 567 X s 4 lw 793 827 m -34 Y s 850 810 m -17 Y s 907 810 m -17 Y
 s 963 810 m -17 Y s 1020 810 m -17 Y s 1077 827 m -34 Y s 1133 810 m -17 Y s
 1190 810 m -17 Y s 1247 810 m -17 Y s 1303 810 m -17 Y s 1360 827 m -34 Y s
 /xs 0 def 
(0)
 /Times-Roman     60 stwn 
 gsave  793 -10580
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   60 sf 0    0 m 
(0)
 show 
 gr
 /xs 0 def 
(0.5)
 /Times-Roman     60 stwn 
 gsave  1077 -10580
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   60 sf 0    0 m 
(0.5)
 show 
 gr
 /xs 0 def 
(1)
 /Times-Roman     60 stwn 
 gsave  1360 -10580
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   60 sf 0    0 m 
(1)
 show 
 gr
 567 567 793 793 C NC 1 lw 1360 793 m 567 Y s 4 lw 1326 793 m 34 X s 1343 856 m
 17 X s 1343 919 m 17 X s 1343 982 m 17 X s 1343 1045 m 17 X s 1326 1108 m 34 X
 s 1326 1108 m 34 X s 1343 1172 m 17 X s 1343 1235 m 17 X s 1343 1298 m 17 X s 1
 lw 793 1360 m 567 X s 4 lw 793 1326 m 34 Y s 850 1343 m 17 Y s 907 1343 m 17 Y
 s 963 1343 m 17 Y s 1020 1343 m 17 Y s 1077 1326 m 34 Y s 1133 1343 m 17 Y s
 1190 1343 m 17 Y s 1247 1343 m 17 Y s 1303 1343 m 17 Y s 1360 1326 m 34 Y s 567
 567 793 793 C 805 980 m 1 -2 d 1 -1 d 2 -1 d 1 -1 d 2 -1 d 3 X 1 1 d 2 X 3 2 d
 1 X 2 1 d 3 2 d 5 4 d 1 X 6 5 d 5 4 d 6 5 d 6 4 d 5 5 d 6 4 d 6 5 d 5 4 d 6 4 d
 6 4 d 5 4 d 6 4 d 6 3 d 5 4 d 6 3 d 6 4 d 5 3 d 6 3 d 6 2 d 5 3 d 6 3 d 6 2 d 5
 2 d 6 3 d 6 2 d 5 1 d 6 2 d 6 1 d 5 2 d 6 1 d 6 1 d 5 1 d 6 X 6 1 d 22 X 6 -1 d
 6 X 5 -1 d 6 -1 d 6 -1 d 5 -2 d 6 -1 d 6 -2 d 5 -3 d 6 -2 d 6 -3 d 5 -3 d 6 -3
 d 4 -3 d 2 -1 d 3 -3 d 2 -1 d 4 -3 d 1 -2 d 1 -1 d 1 -2 d 1 -2 d 2 -6 d 1 -1 d
 -1 Y 1 -1 d 1 X 1 -1 d 5 X 4 1 d 6 X 5 1 d 6 1 d 6 1 d 5 1 d 6 1 d 6 1 d 5 1 d
 6 2 d 6 1 d 5 1 d 6 2 d 6 1 d 5 2 d 6 1 d 6 2 d 5 2 d 6 1 d 6 2 d 5 2 d 6 2 d 6
 1 d 5 2 d 6 2 d 6 1 d 5 1 d 12 X 3 -1 d 2 X s 2040 2040 0 0 C 805 1271 m -16 Y
 s 805 1255 m -4 Y s 806 1231 m 1 -5 d s 807 1226 m -15 Y s 807 1211 m 1 -1 d s
 809 1190 m -6 Y s 809 1184 m 1 -14 d s 812 1149 m 1 -5 d s 813 1144 m 1 -11 d s
 814 1133 m -4 Y s 817 1109 m -5 Y s 817 1104 m 2 -9 d s 819 1095 m 1 -7 d s 824
 1069 m 1 -4 d s 825 1065 m 2 -7 d s 827 1058 m -2 Y s 827 1056 m 2 -5 d s 829
 1051 m 1 -2 d s 839 1031 m 3 -3 d s 842 1028 m 2 -3 d s 844 1025 m 4 -3 d s 848
 1022 m 2 -1 d s 850 1021 m 4 -2 d s 854 1019 m 1 -1 d s 875 1018 m 3 X s 878
 1018 m 6 2 d s 884 1020 m 6 1 d s 890 1021 m 5 2 d s 914 1030 m 4 2 d s 918
 1032 m 6 3 d s 924 1035 m 5 3 d s 929 1038 m 3 1 d s 951 1048 m 1 X s 952 1048
 m 6 3 d s 958 1051 m 5 3 d s 963 1054 m 6 3 d s 987 1066 m 5 2 d s 992 1068 m 5
 3 d s 997 1071 m 6 3 d s 1003 1074 m 2 1 d s 1024 1084 m 2 1 d s 1026 1085 m 5
 3 d s 1031 1088 m 6 3 d s 1037 1091 m 5 2 d s 1060 1103 m 5 2 d s 1065 1105 m 6
 3 d s 1071 1108 m 6 3 d s 1077 1111 m 1 1 d s 1096 1122 m 3 1 d s 1099 1123 m 6
 3 d s 1105 1126 m 6 3 d s 1111 1129 m 3 2 d s 1132 1141 m 1 X s 1133 1141 m 6 3
 d s 1139 1144 m 1 1 d s 1140 1145 m 2 4 d s 1142 1149 m 1 X s 1143 1149 m 1 X s
 1144 1149 m -1 Y s 1144 1148 m 1 -1 d s 1145 1147 m -2 Y s 1145 1145 m -1 Y s
 1147 1124 m s 1147 1124 m -9 Y s 1147 1115 m -12 Y s 1148 1083 m -1 Y s 1148
 1082 m -7 Y s 1148 1075 m 1 -5 d s 1149 1070 m -4 Y s 1149 1066 m -3 Y s 1162
 1059 m 5 1 d s 1167 1060 m 6 1 d s 1173 1061 m 6 1 d s 1179 1062 m 3 X s 1202
 1064 m 5 X s 1207 1064 m 6 X s 1213 1064 m 5 X s 1218 1064 m 5 1 d s 1243 1065
 m 4 -1 d s 1247 1064 m 5 X s 1252 1064 m 6 -1 d s 1258 1063 m 5 -1 d s 1283
 1058 m 3 -2 d s 1286 1056 m 6 -2 d s 1292 1054 m 6 -2 d s 1298 1052 m 4 -2 d s
 1319 1039 m 1 -1 d s 567 567 793 793 C 2040 2040 0 0 C /w 8
 def /w2 {w 2 div} def /w3 {w 3 div} def 811 1005 m20 823 1021 m20 838 1035 m20
 856 1044 m20 876 1049 m20 896 1052 m20 917 1053 m20 937 1055 m20 957 1058 m20
 977 1062 m20 997 1067 m20 1016 1073 m20 1035 1081 m20 1054 1090 m20 1072 1099
 m20 1090 1109 m20 1107 1119 m20 1125 1129 m20 1142 1141 m20 1148 1125 m20 1148
 1105 m20 1147 1085 m20 1148 1064 m20 1155 1051 m20 1174 1059 m20 1193 1067 m20
 1212 1073 m20 1231 1080 m20 1251 1085 m20 1271 1088 m20 1292 1088 m20 1311 1084
 m20 567 567 793 793 C 834 983 m 24 Y s 834 1030 m 24 Y s /w 23
 def /w2 {w 2 div} def /w3 {w 3 div} def 834 1018 m20 924 1112 m 17 Y s 924 1151
 m 17 Y s 924 1140 m20 1034 1093 m 25 Y s 1034 1141 m 25 Y s 1034 1129 m20 1179
 973 m 67 Y s 1179 1062 m 67 Y s 1179 1051 m20 NC 567 567 1360 793 bl 1 lw 1360
 793 m 567 Y s 4 lw 1394 793 m -34 X s 1377 856 m -17 X s 1377 919 m -17 X s
 1377 982 m -17 X s 1377 1045 m -17 X s 1394 1108 m -34 X s 1394 1108 m -34 X s
 1377 1172 m -17 X s 1377 1235 m -17 X s 1377 1298 m -17 X s
 /xs 0 def 
(0)
 /Times-Roman     60 stwn 
 gsave  -9973 774
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   60 sf 0    0 m 
(0)
 show 
 gr
 /xs 0 def 
(0.5)
 /Times-Roman     60 stwn 
 gsave  -9973 1089
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   60 sf 0    0 m 
(0.5)
 show 
 gr
 1 lw 1360 793 m 567 X s 4 lw 1643 827 m -34 Y s 1700 810 m -17 Y s 1757 810 m
 -17 Y s 1813 810 m -17 Y s 1870 810 m -17 Y s 1927 827 m -34 Y s 1643 827 m -34
 Y s 1587 810 m -17 Y s 1530 810 m -17 Y s 1473 810 m -17 Y s 1417 810 m -17 Y s
 /xs 0 def 
(0.5)
 /Times-Roman     60 stwn 
 gsave  1643 720
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   60 sf 0    0 m 
(0.5)
 show 
 gr
 /xs 0 def 
(1)
 /Times-Roman     60 stwn 
 gsave  1927 720
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   60 sf 0    0 m 
(1)
 show 
 gr
 567 567 1360 793 C NC 1 lw 1927 793 m 567 Y s 4 lw 1893 793 m 34 X s 1910 856 m
 17 X s 1910 919 m 17 X s 1910 982 m 17 X s 1910 1045 m 17 X s 1893 1108 m 34 X
 s 1893 1108 m 34 X s 1910 1172 m 17 X s 1910 1235 m 17 X s 1910 1298 m 17 X s 1
 lw 1360 1360 m 567 X s 4 lw 1643 1326 m 34 Y s 1700 1343 m 17 Y s 1757 1343 m
 17 Y s 1813 1343 m 17 Y s 1870 1343 m 17 Y s 1927 1326 m 34 Y s 1643 1326 m 34
 Y s 1587 1343 m 17 Y s 1530 1343 m 17 Y s 1473 1343 m 17 Y s 1417 1343 m 17 Y s
 567 567 1360 793 C 1371 985 m 2 -2 d 1 -2 d 1 -2 d 2 -1 d 8 X 3 2 d 4 2 d 2 1 d
 5 4 d 1 X 5 5 d 6 4 d 6 5 d 5 4 d 6 5 d 6 4 d 5 5 d 6 4 d 6 4 d 5 4 d 6 4 d 6 4
 d 5 4 d 6 4 d 6 3 d 5 3 d 6 4 d 6 3 d 5 3 d 6 3 d 6 2 d 5 3 d 6 2 d 6 3 d 5 2 d
 6 2 d 6 1 d 5 2 d 6 2 d 6 1 d 5 1 d 6 1 d 6 1 d 5 1 d 6 X 6 1 d 11 X 6 -1 d 11
 X 6 -1 d 5 -1 d 6 -1 d 6 -2 d 5 -1 d 6 -2 d 6 -2 d 5 -2 d 6 -3 d 6 -3 d 5 -3 d
 6 -3 d 4 -3 d 2 -1 d 3 -3 d 2 -2 d 4 -3 d 1 -1 d 1 -2 d 1 -2 d -2 Y 2 -4 d 1 -4
 d -1 Y 1 -1 d -1 Y 1 -1 d 2 X 2 1 d 1 X 6 1 d 6 1 d 5 1 d 6 1 d 6 1 d 5 1 d 6 2
 d 6 1 d 5 1 d 6 2 d 6 1 d 5 2 d 6 1 d 6 2 d 5 2 d 6 1 d 6 2 d 5 2 d 6 2 d 6 2 d
 5 1 d 6 2 d 6 2 d 5 1 d 6 1 d 15 X 2 -1 d s 2040 2040 0 0 C 1371 1290 m 1 -18 d
 s 1372 1272 m -3 Y s 1373 1249 m -8 Y s 1373 1241 m 1 -13 d s 1375 1208 m 1 -11
 d s 1376 1197 m 1 -9 d s 1378 1167 m 1 -12 d s 1379 1155 m 1 -8 d s 1382 1127 m
 1 -5 d s 1383 1122 m 1 -9 d s 1384 1113 m 1 -6 d s 1388 1086 m -1 Y s 1388 1085
 m 2 -7 d s 1390 1078 m 1 -7 d s 1391 1071 m 2 -4 d s 1399 1047 m 1 -1 d s 1400
 1046 m 2 -5 d s 1402 1041 m 3 -5 d s 1405 1036 m s 1405 1036 m 3 -4 d s 1408
 1032 m 2 -2 d s 1427 1020 m 1 X s 1428 1020 m 6 X s 1434 1020 m 5 1 d s 1439
 1021 m 6 1 d s 1445 1022 m 3 X s 1467 1028 m 1 1 d s 1468 1029 m 5 2 d s 1473
 1031 m 6 2 d s 1479 1033 m 6 3 d s 1485 1036 m 1 1 d s 1504 1045 m 3 2 d s 1507
 1047 m 6 2 d s 1513 1049 m 6 3 d s 1519 1052 m 4 2 d s 1541 1063 m 1 Y s 1541
 1064 m 6 3 d s 1547 1067 m 6 2 d s 1553 1069 m 5 3 d s 1558 1072 m 1 1 d s 1577
 1082 m 4 2 d s 1581 1084 m 6 3 d s 1587 1087 m 5 3 d s 1592 1090 m 3 1 d s 1613
 1101 m 2 X s 1615 1101 m 6 3 d s 1621 1104 m 5 3 d s 1626 1107 m 6 3 d s 1649
 1120 m 6 3 d s 1655 1123 m 5 3 d s 1660 1126 m 6 2 d s 1666 1128 m 1 1 d s 1685
 1139 m 4 2 d s 1689 1141 m 5 3 d s 1694 1144 m 6 3 d s 1700 1147 m 3 2 d s 1720
 1160 m 1 Y s 1720 1161 m 1 1 d s 1721 1162 m 1 -1 d s 1722 1161 m s 1722 1161 m
 1 -2 d s 1723 1159 m -1 Y s 1723 1158 m 1 -3 d s 1724 1155 m -4 Y s 1724 1151 m
 -4 Y s 1724 1147 m -3 Y s 1725 1124 m 1 -21 d s 1726 1083 m -3 Y s 1726 1080 m
 1 -5 d s 1727 1075 m -5 Y s 1727 1070 m -3 Y s 1727 1067 m 1 -3 d s 1728 1064 m
 -1 Y s 1744 1064 m 1 X s 1745 1064 m 6 1 d s 1751 1065 m 6 1 d s 1757 1066 m 5
 X s 1762 1066 m 2 X s 1785 1068 m s 1785 1068 m 6 X s 1791 1068 m 5 X s 1796
 1068 m 6 X s 1802 1068 m 3 X s 1825 1067 m 5 -1 d s 1830 1066 m 6 -1 d s 1836
 1065 m 6 -1 d s 1842 1064 m 3 -1 d s 1865 1056 m 5 -3 d s 1870 1053 m 6 -3 d s
 1876 1050 m 5 -4 d s 1881 1046 m 1 -1 d s 567 567 1360 793 C 2040 2040 0 0 C /w
 8 def /w2 {w 2 div} def /w3 {w 3 div} def 1378 1012 m20 1391 1028 m20 1406 1041
 m20 1424 1050 m20 1444 1055 m20 1464 1057 m20 1485 1059 m20 1505 1061 m20 1525
 1064 m20 1545 1068 m20 1565 1074 m20 1584 1080 m20 1603 1088 m20 1621 1097 m20
 1640 1106 m20 1657 1116 m20 1675 1126 m20 1692 1137 m20 1710 1148 m20 1724 1153
 m20 1726 1133 m20 1726 1112 m20 1725 1092 m20 1726 1071 m20 1734 1060 m20 1753
 1068 m20 1772 1075 m20 1791 1081 m20 1811 1087 m20 1831 1091 m20 1851 1092 m20
 1871 1089 m20 567 567 1360 793 C 1408 1108 m 52 Y s 1408 1183 m 52 Y s /w 23
 def /w2 {w 2 div} def /w3 {w 3 div} def 1408 1172 m20 1496 1083 m 52 Y s 1496
 1158 m 51 Y s 1496 1146 m20 1675 982 m 90 Y s 1675 1095 m 89 Y s 1675 1083 m20
 NC 566 566 227 227 bl 1 lw 227 227 m 566 Y s 4 lw 261 227 m -34 X s 244 274 m
 -17 X s 244 321 m -17 X s 244 368 m -17 X s 261 416 m -34 X s 244 463 m -17 X s
 244 510 m -17 X s 244 557 m -17 X s 261 604 m -34 X s 261 604 m -34 X s 244 652
 m -17 X s 244 699 m -17 X s 244 746 m -17 X s
 /xs 0 def 
(0)
 /Times-Roman     60 stwn 
 gsave  181 207
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   60 sf 0    0 m 
(0)
 show 
 gr
 /xs 0 def 
(0.2)
 /Times-Roman     60 stwn 
 gsave  181 396
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   60 sf 0    0 m 
(0.2)
 show 
 gr
 /xs 0 def 
(0.4)
 /Times-Roman     60 stwn 
 gsave  181 585
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   60 sf 0    0 m 
(0.4)
 show 
 gr
 1 lw 227 227 m 566 X s 4 lw 227 261 m -34 Y s 283 244 m -17 Y s 340 244 m -17 Y
 s 397 244 m -17 Y s 453 244 m -17 Y s 510 261 m -34 Y s 510 261 m -34 Y s 567
 244 m -17 Y s 623 244 m -17 Y s 680 244 m -17 Y s 737 244 m -17 Y s
 /xs 0 def 
(0)
 /Times-Roman     60 stwn 
 gsave  227 153
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   60 sf 0    0 m 
(0)
 show 
 gr
 /xs 0 def 
(0.5)
 /Times-Roman     60 stwn 
 gsave  510 153
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   60 sf 0    0 m 
(0.5)
 show 
 gr
 566 566 227 227 C NC 1 lw 793 227 m 566 Y s 4 lw 759 227 m 34 X s 776 274 m 17
 X s 776 321 m 17 X s 776 368 m 17 X s 759 416 m 34 X s 776 463 m 17 X s 776 510
 m 17 X s 776 557 m 17 X s 759 604 m 34 X s 759 604 m 34 X s 776 652 m 17 X s
 776 699 m 17 X s 776 746 m 17 X s 1 lw 227 793 m 566 X s 4 lw 227 759 m 34 Y s
 283 776 m 17 Y s 340 776 m 17 Y s 397 776 m 17 Y s 453 776 m 17 Y s 510 759 m
 34 Y s 510 759 m 34 Y s 567 776 m 17 Y s 623 776 m 17 Y s 680 776 m 17 Y s 737
 776 m 17 Y s 566 566 227 227 C 238 431 m 2 X 2 1 d 2 X 1 2 d 3 2 d 1 1 d 3 3 d
 3 3 d 6 7 d 5 7 d 6 6 d 6 7 d 5 6 d 6 6 d 6 5 d 5 5 d 6 5 d 6 5 d 5 4 d 6 4 d 6
 4 d 5 3 d 6 3 d 6 2 d 5 3 d 6 2 d 6 1 d 5 1 d 6 1 d 17 X 6 -1 d 5 -1 d 5 -1 d 1
 -1 d 4 -1 d 2 -1 d 4 -2 d 1 -1 d 4 -2 d 2 -2 d 1 -2 d 4 -5 d 1 -1 d 2 -1 d 1 -2
 d 1 X 1 -1 d 1 X 2 1 d 3 1 d 6 2 d 5 1 d 6 2 d 6 1 d 5 1 d 6 1 d 6 2 d 5 1 d 6
 1 d 6 1 d 5 1 d 6 1 d 6 1 d 5 1 d 6 1 d 6 X 5 1 d 6 1 d 6 1 d 5 X 6 1 d 6 1 d 5
 X 6 1 d 6 X 5 1 d 6 1 d 6 X 5 1 d 6 1 d 6 X 5 1 d 6 1 d 6 1 d 5 1 d 6 1 d 6 1 d
 5 1 d 6 1 d 6 1 d 5 2 d 6 1 d 6 2 d 5 1 d 6 2 d 6 1 d 5 2 d 6 2 d 6 1 d 5 2 d 6
 1 d 6 X 4 1 d 5 X 2 -1 d 3 X 3 -1 d s 2040 2040 0 0 C 238 495 m 1 -3 d s 239
 492 m 1 -3 d s 240 489 m 1 -3 d s 241 486 m 1 -3 d s 242 483 m 1 -2 d s 243 481
 m 1 -1 d s 244 480 m 1 -1 d s 245 479 m 1 -2 d s 246 477 m 1 -1 d s 266 475 m s
 266 475 m 6 2 d s 272 477 m 6 3 d s 278 480 m 5 3 d s 283 483 m 2 X s 303 492 m
 3 2 d s 306 494 m 6 3 d s 312 497 m 5 2 d s 317 499 m 4 2 d s 339 511 m 1 X s
 340 511 m 6 3 d s 346 514 m 5 3 d s 351 517 m 6 3 d s 357 520 m s 375 530 m 5 2
 d s 380 532 m 5 4 d s 385 536 m 6 3 d s 391 539 m 2 1 d s 411 550 m 3 2 d s 414
 552 m 5 3 d s 419 555 m 6 4 d s 425 559 m 1 1 d s 426 560 m 2 1 d s 434 546 m
 -1 Y s 434 545 m -5 Y s 434 540 m -1 -14 d s 435 505 m s 435 505 m -1 Y s 435
 504 m 1 -1 d s 436 503 m s 436 503 m 1 -1 d s 437 502 m 1 X s 438 502 m 1 Y s
 438 503 m 1 1 d s 439 504 m 2 2 d s 441 506 m 1 1 d s 442 507 m 6 4 d s 448 511
 m 2 1 d s 467 524 m 3 2 d s 470 526 m 6 3 d s 476 529 m 6 4 d s 482 533 m 2 1 d
 s 502 545 m 2 1 d s 504 546 m 6 3 d s 510 549 m 6 2 d s 516 551 m 4 3 d s 539
 562 m 5 2 d s 544 564 m 6 2 d s 550 566 m 5 2 d s 555 568 m 3 1 d s 577 575 m 1
 X s 578 575 m 6 1 d s 584 576 m 5 1 d s 589 577 m 6 1 d s 595 578 m 2 1 d s 618
 582 m s 618 582 m 5 X s 623 582 m 6 -1 d s 629 581 m 6 X s 635 581 m 3 -1 d s
 658 579 m 5 -1 d s 663 578 m 4 X s 667 578 m 2 -1 d s 669 577 m 5 -1 d s 674
 576 m 4 -2 d s 697 566 m s 697 566 m 6 -3 d s 703 563 m 5 -3 d s 708 560 m 6 -4
 d s 714 556 m -1 Y s 730 542 m s 730 542 m 1 -1 d s 731 541 m 4 -4 d s 735 537
 m 2 -2 d s 737 535 m 4 -5 d s 741 530 m 1 -2 d s 742 528 m 1 -1 d s 566 566 227
 227 C 2040 2040 0 0 C /w 8 def /w2 {w 2 div} def /w3 {w 3 div} def 241 437 m20
 248 457 m20 255 475 m20 265 493 m20 279 509 m20 296 519 m20 316 522 m20 337 521
 m20 357 518 m20 377 517 m20 398 516 m20 418 518 m20 432 515 m20 433 495 m20 434
 474 m20 442 462 m20 462 466 m20 482 472 m20 501 479 m20 519 488 m20 538 496 m20
 556 506 m20 574 516 m20 591 526 m20 609 536 m20 627 546 m20 645 557 m20 662 566
 m20 681 575 m20 700 583 m20 719 589 m20 739 590 m20 566 566 227 227 C 251 487 m
 40 Y s 251 550 m 39 Y s /w 23 def /w2 {w 2 div} def /w3 {w 3 div} def 251 538
 m20 305 461 m 28 Y s 305 512 m 28 Y s 305 501 m20 NC 2040 2040 0 0 C
 gsave  45 1889
 t   0 r 0 0 m
 /Times-Roman findfont   86 sf 0    0 m 
(F)
 show 
 currentpoint pop 0 t 
 gsave gsave 
 0  -29 rm 
 /Times-Roman findfont   60 sf
(2)
 show currentpoint pop /s1 exch def
 gr 
 0   43 rm 
 /Times-Roman findfont   60 sf
(\040)
 show currentpoint pop /s2 exch def
 /Symbol findfont   60 sf
(g)
 show currentpoint pop /s2 exch def
 gr 
 s1 s2 ge {s1 0 t} {s2 0 t} ifelse 
 /Times-Roman findfont   86 sf 0    0 m 
(/)
 show 
 currentpoint pop 0 t 
 /Symbol findfont   86 sf 0    0 m 
(a)
 show 
 gr
 gsave  283 1832
 t   0 r 0 0 m
 /Times-Roman findfont   51 sf 0    0 m 
(AMY)
 show 
 gr
 gsave  368 1417
 t   0 r 0 0 m
 /Times-Roman findfont   51 sf 0    0 m 
(Q)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   36 sf 0   26 m 
(2)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   51 sf 0    0 m 
( = 73 GeV)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   36 sf 0   26 m 
(2)
 show 
 gr
 gsave  850 1832
 t   0 r 0 0 m
 /Times-Roman findfont   51 sf 0    0 m 
(TOPAZ)
 show 
 gr
 gsave  935 1417
 t   0 r 0 0 m
 /Times-Roman findfont   51 sf 0    0 m 
(Q)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   36 sf 0   26 m 
(2)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   51 sf 0    0 m 
( = 80 GeV)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   36 sf 0   26 m 
(2)
 show 
 gr
 gsave  1417 1832
 t   0 r 0 0 m
 /Times-Roman findfont   51 sf 0    0 m 
(AMY)
 show 
 gr
 gsave  1502 1417
 t   0 r 0 0 m
 /Times-Roman findfont   51 sf 0    0 m 
(Q)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   36 sf 0   26 m 
(2)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   51 sf 0    0 m 
( = 390 GeV)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   36 sf 0   26 m 
(2)
 show 
 gr
 gsave  283 1266
 t   0 r 0 0 m
 /Times-Roman findfont   51 sf 0    0 m 
(DELPHI)
 show 
 gr
 gsave  368 850
 t   0 r 0 0 m
 /Times-Roman findfont   51 sf 0    0 m 
(Q)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   36 sf 0   26 m 
(2)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   51 sf 0    0 m 
( = 12 GeV)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   36 sf 0   26 m 
(2)
 show 
 gr
 gsave  850 1266
 t   0 r 0 0 m
 /Times-Roman findfont   51 sf 0    0 m 
(OPAL)
 show 
 gr
 gsave  935 850
 t   0 r 0 0 m
 /Times-Roman findfont   51 sf 0    0 m 
(Q)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   36 sf 0   26 m 
(2)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   51 sf 0    0 m 
( = 14.7 GeV)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   36 sf 0   26 m 
(2)
 show 
 gr
 gsave  1417 1266
 t   0 r 0 0 m
 /Times-Roman findfont   51 sf 0    0 m 
(TOPAZ)
 show 
 gr
 gsave  1502 850
 t   0 r 0 0 m
 /Times-Roman findfont   51 sf 0    0 m 
(Q)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   36 sf 0   26 m 
(2)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   51 sf 0    0 m 
( = 16 GeV)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   36 sf 0   26 m 
(2)
 show 
 gr
 gsave  283 699
 t   0 r 0 0 m
 /Times-Roman findfont   51 sf 0    0 m 
(TOPAZ)
 show 
 gr
 gsave  368 283
 t   0 r 0 0 m
 /Times-Roman findfont   51 sf 0    0 m 
(Q)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   36 sf 0   26 m 
(2)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   51 sf 0    0 m 
( = 5.1 GeV)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   36 sf 0   26 m 
(2)
 show 
 gr
 1485 557 m 102 X s 1485 463 m 20 X s 1525 463 m 21 X s 1566 463 m 21 X s /w 8
 def /w2 {w 2 div} def /w3 {w 3 div} def 1483 368 m20 1504 368 m20 1524 368 m20
 1545 368 m20 1565 368 m20 1585 368 m20
 gsave  850 699
 t   0 r 0 0 m
 /Times-Roman findfont   51 sf 0    0 m 
(OPAL)
 show 
 gr
 gsave  935 283
 t   0 r 0 0 m
 /Times-Roman findfont   51 sf 0    0 m 
(Q)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   36 sf 0   26 m 
(2)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   51 sf 0    0 m 
( = 5.9 GeV)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   36 sf 0   26 m 
(2)
 show 
 gr
 gsave  1201 94
 t   0 r 0 0 m
 /Times-Roman findfont   86 sf 0    0 m 
(x)
 show 
 gr
 gsave  1643 538
 t   0 r 0 0 m
 /Times-Roman findfont   51 sf 0    0 m 
(GRV \(LO\))
 show 
 gr
 gsave  1643 444
 t   0 r 0 0 m
 /Times-Roman findfont   51 sf 0    0 m 
(LAC 1=2)
 show 
 gr
 gsave  1643 349
 t   0 r 0 0 m
 /Times-Roman findfont   51 sf 0    0 m 
(LAC 3)
 show 
 gr
 567 566 793 227 C NC 567 566 793 227 bl 1 lw 793 227 m 566 Y s 4 lw 827 227 m
 -34 X s 810 274 m -17 X s 810 321 m -17 X s 810 368 m -17 X s 827 416 m -34 X s
 810 463 m -17 X s 810 510 m -17 X s 810 557 m -17 X s 827 604 m -34 X s 827 604
 m -34 X s 810 652 m -17 X s 810 699 m -17 X s 810 746 m -17 X s
 /xs 0 def 
(0)
 /Times-Roman     60 stwn 
 gsave  -10540 207
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   60 sf 0    0 m 
(0)
 show 
 gr
 /xs 0 def 
(0.2)
 /Times-Roman     60 stwn 
 gsave  -10540 396
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   60 sf 0    0 m 
(0.2)
 show 
 gr
 /xs 0 def 
(0.4)
 /Times-Roman     60 stwn 
 gsave  -10540 585
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   60 sf 0    0 m 
(0.4)
 show 
 gr
 1 lw 793 227 m 567 X s 4 lw 793 261 m -34 Y s 850 244 m -17 Y s 907 244 m -17 Y
 s 963 244 m -17 Y s 1020 244 m -17 Y s 1077 261 m -34 Y s 1133 244 m -17 Y s
 1190 244 m -17 Y s 1247 244 m -17 Y s 1303 244 m -17 Y s 1360 261 m -34 Y s
 /xs 0 def 
(0)
 /Times-Roman     60 stwn 
 gsave  793 153
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   60 sf 0    0 m 
(0)
 show 
 gr
 /xs 0 def 
(0.5)
 /Times-Roman     60 stwn 
 gsave  1077 153
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   60 sf 0    0 m 
(0.5)
 show 
 gr
 /xs 0 def 
(1)
 /Times-Roman     60 stwn 
 gsave  1360 153
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   60 sf 0    0 m 
(1)
 show 
 gr
 567 566 793 227 C NC 1 lw 1360 227 m 566 Y s 4 lw 1326 227 m 34 X s 1343 274 m
 17 X s 1343 321 m 17 X s 1343 368 m 17 X s 1326 416 m 34 X s 1343 463 m 17 X s
 1343 510 m 17 X s 1343 557 m 17 X s 1326 604 m 34 X s 1326 604 m 34 X s 1343
 652 m 17 X s 1343 699 m 17 X s 1343 746 m 17 X s 1 lw 793 793 m 567 X s 4 lw
 793 759 m 34 Y s 850 776 m 17 Y s 907 776 m 17 Y s 963 776 m 17 Y s 1020 776 m
 17 Y s 1077 759 m 34 Y s 1133 776 m 17 Y s 1190 776 m 17 Y s 1247 776 m 17 Y s
 1303 776 m 17 Y s 1360 759 m 34 Y s 567 566 793 227 C 805 441 m 5 X 2 1 d 2 1 d
 2 2 d 2 3 d 4 3 d 5 7 d 6 6 d 6 7 d 5 6 d 6 7 d 6 6 d 5 6 d 6 5 d 6 5 d 5 5 d 6
 5 d 6 4 d 5 4 d 6 4 d 6 3 d 5 3 d 6 3 d 6 3 d 5 2 d 6 1 d 6 2 d 5 1 d 6 1 d 17
 X 6 -1 d 5 -1 d 6 -2 d 6 -2 d 4 -1 d 1 -1 d 4 -2 d 2 -1 d 4 -3 d 2 -1 d 2 -3 d
 2 -2 d 1 -1 d 1 -2 d 2 -3 d 1 -3 d 1 -1 d 1 -1 d 3 X 2 1 d 1 X 5 2 d 6 1 d 6 2
 d 5 1 d 6 1 d 6 1 d 5 1 d 6 1 d 6 1 d 5 1 d 6 1 d 6 1 d 5 1 d 6 1 d 6 1 d 5 X 6
 1 d 6 1 d 5 X 6 1 d 6 1 d 5 1 d 6 X 6 1 d 5 1 d 6 1 d 6 X 5 1 d 6 1 d 6 1 d 5 1
 d 6 1 d 6 1 d 5 1 d 6 1 d 6 2 d 5 1 d 6 2 d 6 1 d 5 2 d 6 2 d 6 1 d 5 2 d 6 2 d
 6 2 d 5 1 d 6 2 d 6 1 d 5 1 d 12 X 3 -1 d 2 -1 d s 2040 2040 0 0 C 805 565 m -5
 Y s 805 560 m 1 -5 d s 806 555 m -5 Y s 806 550 m 1 -5 d s 807 545 m s 811 525
 m 1 -4 d s 812 521 m 2 -3 d s 814 518 m 1 -3 d s 815 515 m 1 -3 d s 816 512 m
 -1 Y s 816 511 m 1 -2 d s 817 509 m 2 -3 d s 819 506 m s 835 494 m 1 X s 836
 494 m 3 X s 839 494 m 3 X s 842 494 m 2 X s 844 494 m 5 1 d s 849 495 m 1 X s
 850 495 m 5 2 d s 855 497 m s 874 504 m 4 2 d s 878 506 m 6 3 d s 884 509 m 6 2
 d s 890 511 m 2 2 d s 910 522 m 2 1 d s 912 523 m 6 3 d s 918 526 m 6 3 d s 924
 529 m 4 3 d s 946 542 m s 946 542 m 6 4 d s 952 546 m 6 3 d s 958 549 m 5 3 d s
 963 552 m 1 X s 981 563 m 5 3 d s 986 566 m 6 4 d s 992 570 m 5 3 d s 997 573 m
 1 1 d s 1015 583 m 1 X s 1016 583 m -1 Y s 1016 582 m -1 Y s 1016 581 m 1 -1 d
 s 1017 580 m -2 Y s 1017 578 m -1 Y s 1017 577 m -2 Y s 1017 575 m 1 -3 d s
 1018 572 m -3 Y s 1018 569 m -4 Y s 1018 565 m -2 Y s 1017 543 m -4 Y s 1017
 539 m -4 Y s 1017 535 m -3 Y s 1017 532 m -2 Y s 1017 530 m -2 Y s 1017 528 m
 -2 Y s 1017 526 m 1 -1 d s 1018 525 m -2 Y s 1018 523 m s 1034 530 m 3 2 d s
 1037 532 m 6 3 d s 1043 535 m 5 4 d s 1048 539 m 4 2 d s 1069 551 m 2 X s 1071
 551 m 6 3 d s 1077 554 m 5 3 d s 1082 557 m 6 3 d s 1106 568 m 5 2 d s 1111 570
 m 5 2 d s 1116 572 m 6 2 d s 1122 574 m 3 1 d s 1145 581 m 5 1 d s 1150 582 m 6
 1 d s 1156 583 m 6 1 d s 1162 584 m 3 1 d s 1185 588 m 2 X s 1187 588 m 3 X s
 1190 588 m 6 X s 1196 588 m 5 -1 d s 1201 587 m 4 X s 1226 586 m 3 X s 1229 586
 m 1 X s 1230 586 m 4 -1 d s 1234 585 m 1 X s 1235 585 m 6 -2 d s 1241 583 m 5
 -1 d s 1265 574 m 4 -2 d s 1269 572 m 6 -4 d s 1275 568 m 6 -3 d s 1281 565 m 1
 -1 d s 1298 551 m 3 -4 d s 1301 547 m 2 -2 d s 1303 545 m 4 -4 d s 1307 541 m 2
 -2 d s 1309 539 m 3 -3 d s 567 566 793 227 C 2040 2040 0 0 C 808 449 m20 814
 468 m20 822 487 m20 832 505 m20 846 520 m20 864 530 m20 884 533 m20 904 533 m20
 924 531 m20 945 530 m20 965 531 m20 985 534 m20 1005 539 m20 1016 533 m20 1017
 512 m20 1018 492 m20 1023 475 m20 1042 482 m20 1061 489 m20 1080 498 m20 1098
 506 m20 1116 516 m20 1134 526 m20 1151 536 m20 1169 547 m20 1187 557 m20 1205
 567 m20 1223 577 m20 1241 586 m20 1260 594 m20 1279 599 m20 1299 601 m20 1319
 596 m20 567 566 793 227 C 819 438 m 13 Y s 819 474 m 13 Y s /w 23
 def /w2 {w 2 div} def /w3 {w 3 div} def 819 463 m20 898 580 m 24 Y s 898 626 m
 24 Y s 898 615 m20 1057 431 m 113 Y s 1057 567 m 113 Y s 1057 555 m20
gr gr showpage
end
%%EOF


==> (inline-ps-3) <==

%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 0 0 417 278
%%Title: ugvirt.eps
%%Creator: HIGZ Version 1.22/09
%%CreationDate: 96/01/25   11.59
%%EndComments
80 dict begin
/s {stroke} def /l {lineto} def /m {moveto} def /t {translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll}  def /R {repeat} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def /black {0 setgray} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/NC{systemdict begin initclip end}def/C{NC box clip newpath}def
/bl {box s} def /bf {box f} def /Y { 0 exch d} def /X { 0 d} def 
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26 {mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
/m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3  w2 d cl s} def
/m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d
 0 w3 neg d w3 neg 0 d cl s } def
/m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
/m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def
/m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/DP {/PT exch def gsave 47.2 47.2 scale PT 1 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55
AA AA 55 55 AA AA 55 55 > } image } if PT 2 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE
BB BB EE EE BB BB EE EE > } image } if PT 3 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE
FF FF BB BB FF FF EE EE > } image } if PT 4 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < DF DF BF BF 7F 7F FE FE FD FD FB FB F7 F7 EF EF DF DF BF BF 7F 7F FE FE
FD FD FB FB F7 F7 EF EF > } image } if PT 5 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < 7F 7F BF B F DF DF EF EF F7 F7 FB FB FD FD FE FE 7F 7F BF BF DF DF EF
EF F7 F7 FB FB FD FD FE FE > } image } if PT 6 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB
BB BB BB BB BB BB BB BB BB > } image } if PT 7 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00
00 FF FF FF FF FF FF 00 00 > } image } if PT 8 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EE EE 47 47 83 83 C5 C5 EE EE 5C 5C 38 38 74 74 EE EE 47 47 83 83 C5
C5 EE EE 5C 5C 38 38 74 74 > } image } if PT 9 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EF EF EF EF D7 D7 38 38 FE FE FE FE 7D 7D 83 83 EF EF EF EF D7 D7 38
38 FE FE FE FE 7D 7D 83 83 > } image } if PT 10 eq { 16 16 1 [ 16 0 0 16 neg
0 16 ] { < EF EF EF EF EF EF 00 00 FE FE FE FE FE FE 00 00 EF EF EF EF EF EF
00 00 FE FE FE FE FE FE 00 00 > } image } if PT 11 eq { 16 16 1 [ 16 0 0 16
neg 0 16 ] { < F7 F7 B6 B6 D5 D5 E3 E3 D5 D5 B6 B6 F7 F7 FF FF 7F 7F 6B 6B 5D
5D 3E 3E 5D 5D 6B 6B 7F 7F FF FF > } image } if PT 12 eq { 16 16 1 [ 16 0 0
16 neg 0 16 ] { < E3 E3 DD DD BE BE BE BE BE BE DD DD E3 E3 FF FF 3E 3E DD DD
EB EB EB EB EB EB DD DD 3E 3E FF FF > } image } if PT 13 eq { 16 16 1 [ 16 0
0 16 neg 0 16 ] { < FE FE 7D 7D BB BB D7 D7 EF EF D7 D7 BB BB 7D 7D FE FE 7D
7D BB BB D7 D7 EF EF D7 D7 BB BB 7D 7D > } image } if PT 14 eq { 16 16 1 [ 16
0 0 16 neg 0 16 ] { < 00 00 EE EF EE EF EE EF 0E E0 EE EE EE EE EE EE 00 EE
FE EE FE EE FE EE 00 00 FE EF FE EF FE EF > } image } if PT 15 eq { 16 16 1 [
16 0 0 16 neg 0 16 ] { < DD DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF DD
DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF > } image } if PT 16 eq { 16 16
1 [ 16 0 0 16 neg 0 16 ] { < F1 F1 EE EE 1F 1F FF FF F1 F1 EE EE 1F 1F FF FF
F1 F1 EE EE 1F 1F FF FF F1 F1 EE EE 1F 1F FF FF > } image } if PT 17 eq { 16
16 1 [ 16 0 0 16 neg 0 16 ] { < EE EE DD DD BB BB FF FF EE EE DD DD BB BB FF
FF EE EE DD DD BB BB FF FF EE EE DD DD BB BB FF FF > } image } if PT 18 eq {
16 16 1 [ 16 0 0 16 neg 0 16 ] { < BB BB DD DD EE EE FF FF BB BB DD DD EE EE
FF FF BB BB DD DD EE EE FF FF BB BB DD DD EE EE FF FF > } image } if PT 19 eq
{ 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 1F FC 67 F3 7B EF BD DE BD DE DE BD E6
B3 F8 0F E6 B3 DE BD BD DE BD DE 7B EF 67 F3 1F FC 7F FF > } image } if PT
20 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < DD DD EE EE EE EE EE EE DD DD BB
BB BB BB BB BB DD DD EE EE EE EE EE EE DD DD BB BB BB BB BB BB > } image }
if PT 21 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 0E 0E EF EF EF EF EF EF E0
E0 FE FE FE FE FE FE 0E 0E EF EF EF EF EF EF E0 E0 FE FE FE FE FE FE > }
image } if PT 22 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 70 70 F7 F7 F7 F7 F7
F7 07 07 7F 7F 7F 7F 7F 7F 70 70 F7 F7 F7 F7 F7 F7 07 07 7F 7F 7F 7F 7F 7F >
} image } if PT 23 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < AA AA 55 55 A9 A9
D1 D1 E1 E1 D1 D1 A9 A9 55 55 AA AA 55 55 A9 A9 D1 D1 E1 E1 D1 D1 A9 A9 55 55
> } image } if PT 24 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < FF FE FF FC EA
A8 D5 54 EA A8 D5 54 E8 28 D4 54 E8 E8 D4 D4 E8 EA 54 D5 A8 EA 54 D5 00 C0 00
80 > } image } if PT 25 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < FF FE FF FC
FF F8 FF F0 F0 00 F0 00 F0 20 F0 60 F0 E0 F1 E0 F3 E0 F0 00 E0 00 C0 00 80 00
00 00 > } image } if gr } def /FA { /PT exch def gsave clip 0 0 translate 1 1
54 { 1 sub 47.2 mul /Xcurr exch def 1 1 74 { 1 sub 47.2 mul /Ycurr exch def
gsave Xcurr Ycurr translate PT DP gr } for } for gr } def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236 /Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlen def} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110 /notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
gsave .25 .25 scale 
%%EndProlog
 gsave 0 0 t black [] 0 sd 1 lw 2 lw 681 908 113 170 bl 1 lw 113 170 m 908 Y s 2
 lw 136 170 m -23 X s 125 207 m -12 X s 125 243 m -12 X s 125 279 m -12 X s 125
 315 m -12 X s 136 352 m -23 X s 125 388 m -12 X s 125 424 m -12 X s 125 461 m
 -12 X s 125 497 m -12 X s 136 533 m -23 X s 125 570 m -12 X s 125 606 m -12 X s
 125 642 m -12 X s 125 679 m -12 X s 136 715 m -23 X s 125 751 m -12 X s 125 787
 m -12 X s 125 824 m -12 X s 125 860 m -12 X s 136 896 m -23 X s 125 933 m -12 X
 s 125 969 m -12 X s 125 1005 m -12 X s 125 1042 m -12 X s 136 1078 m -23 X s
 /xs 0 def 
(0)
 /Times-Roman     41 stwn 
 gsave  85 157
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   41 sf 0    0 m 
(0)
 show 
 gr
 /xs 0 def 
(0.1)
 /Times-Roman     41 stwn 
 gsave  85 338
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   41 sf 0    0 m 
(0.1)
 show 
 gr
 /xs 0 def 
(0.2)
 /Times-Roman     41 stwn 
 gsave  85 520
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   41 sf 0    0 m 
(0.2)
 show 
 gr
 /xs 0 def 
(0.3)
 /Times-Roman     41 stwn 
 gsave  85 701
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   41 sf 0    0 m 
(0.3)
 show 
 gr
 /xs 0 def 
(0.4)
 /Times-Roman     41 stwn 
 gsave  85 883
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   41 sf 0    0 m 
(0.4)
 show 
 gr
 /xs 0 def 
(0.5)
 /Times-Roman     41 stwn 
 gsave  85 1064
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   41 sf 0    0 m 
(0.5)
 show 
 gr
 1 lw 113 170 m 681 X s 2 lw 113 193 m -23 Y s 148 182 m -12 Y s 182 182 m -12 Y
 s 216 182 m -12 Y s 250 193 m -23 Y s 284 182 m -12 Y s 318 182 m -12 Y s 352
 182 m -12 Y s 386 193 m -23 Y s 420 182 m -12 Y s 454 182 m -12 Y s 488 182 m
 -12 Y s 522 193 m -23 Y s 556 182 m -12 Y s 590 182 m -12 Y s 624 182 m -12 Y s
 658 193 m -23 Y s 692 182 m -12 Y s 726 182 m -12 Y s 760 182 m -12 Y s 794 193
 m -23 Y s
 /xs 0 def 
(0)
 /Times-Roman     41 stwn 
 gsave  113 118
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   41 sf 0    0 m 
(0)
 show 
 gr
 /xs 0 def 
(0.2)
 /Times-Roman     41 stwn 
 gsave  250 118
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   41 sf 0    0 m 
(0.2)
 show 
 gr
 /xs 0 def 
(0.4)
 /Times-Roman     41 stwn 
 gsave  386 118
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   41 sf 0    0 m 
(0.4)
 show 
 gr
 /xs 0 def 
(0.6)
 /Times-Roman     41 stwn 
 gsave  522 118
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   41 sf 0    0 m 
(0.6)
 show 
 gr
 /xs 0 def 
(0.8)
 /Times-Roman     41 stwn 
 gsave  658 118
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   41 sf 0    0 m 
(0.8)
 show 
 gr
 /xs 0 def 
(1)
 /Times-Roman     41 stwn 
 gsave  794 118
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   41 sf 0    0 m 
(1)
 show 
 gr
 681 908 113 170 C NC 1 lw 794 170 m 908 Y s 2 lw 772 170 m 22 X s 783 207 m 11
 X s 783 243 m 11 X s 783 279 m 11 X s 783 315 m 11 X s 772 352 m 22 X s 783 388
 m 11 X s 783 424 m 11 X s 783 461 m 11 X s 783 497 m 11 X s 772 533 m 22 X s
 783 570 m 11 X s 783 606 m 11 X s 783 642 m 11 X s 783 679 m 11 X s 772 715 m
 22 X s 783 751 m 11 X s 783 787 m 11 X s 783 824 m 11 X s 783 860 m 11 X s 772
 896 m 22 X s 783 933 m 11 X s 783 969 m 11 X s 783 1005 m 11 X s 783 1042 m 11
 X s 772 1078 m 22 X s 1 lw 113 1078 m 681 X s 2 lw 113 1055 m 23 Y s 148 1067 m
 11 Y s 182 1067 m 11 Y s 216 1067 m 11 Y s 250 1055 m 23 Y s 284 1067 m 11 Y s
 318 1067 m 11 Y s 352 1067 m 11 Y s 386 1055 m 23 Y s 420 1067 m 11 Y s 454
 1067 m 11 Y s 488 1067 m 11 Y s 522 1055 m 23 Y s 556 1067 m 11 Y s 590 1067 m
 11 Y s 624 1067 m 11 Y s 658 1055 m 23 Y s 692 1067 m 11 Y s 726 1067 m 11 Y s
 760 1067 m 11 Y s 794 1055 m 23 Y s 681 908 113 170 C 127 386 m 3 3 d 4 3 d 3 5
 d 4 5 d 3 5 d 4 5 d 3 5 d 3 6 d 4 5 d 3 5 d 4 5 d 3 5 d 3 4 d 4 5 d 7 9 d 13 18
 d 17 18 d 4 4 d 16 17 d 18 16 d 18 16 d 16 12 d 22 16 d 12 7 d 28 17 d 6 4 d 34
 19 d 34 18 d 34 18 d 29 18 d 5 2 d 24 16 d 10 7 d 21 16 d 13 11 d 21 18 d 13 13
 d 24 23 d 10 11 d 34 37 d 24 25 d 9 8 d 1 1 d 12 9 d 10 6 d 12 5 d s 127 231 m
 3 4 d 4 4 d 3 4 d 4 4 d 3 4 d 4 4 d 3 4 d 3 4 d 4 3 d 3 4 d 4 4 d 3 3 d 3 3 d 4
 4 d 7 6 d 14 12 d 20 15 d 18 11 d 16 10 d 23 12 d 11 5 d 34 15 d 34 14 d 34 14
 d 34 15 d 25 13 d 9 5 d 22 13 d 12 8 d 19 13 d 15 11 d 19 16 d 15 13 d 19 18 d
 15 15 d 20 22 d 14 16 d 29 33 d 5 7 d 30 36 d 4 5 d 18 20 d 16 16 d s 1668 1668
 0 -278 C 127 349 m 9 14 d s 144 378 m 8 14 d s 161 407 m 7 12 d s 168 419 m 1 2
 d s 178 435 m 4 5 d s 182 440 m 6 9 d s 198 462 m 10 13 d s 219 488 m 3 4 d s
 222 492 m 8 8 d s 242 512 m 8 7 d s 250 519 m 5 4 d s 268 533 m 9 8 d s 277 541
 m 4 2 d s 295 553 m 9 6 d s 304 559 m 5 3 d s 323 570 m 8 4 d s 331 574 m 7 4 d
 s 353 585 m 6 3 d s 359 588 m 9 4 d s 383 599 m 3 1 d s 386 600 m 13 6 d s 414
 612 m 13 6 d s 427 618 m 2 1 d s 444 626 m 10 4 d s 454 630 m 5 3 d s 474 641 m
 7 3 d s 481 644 m 8 5 d s 504 657 m 4 3 d s 508 660 m 10 5 d s 532 675 m 4 2 d
 s 536 677 m 9 7 d s 559 694 m 4 3 d s 563 697 m 9 7 d s 585 715 m 5 4 d s 590
 719 m 8 7 d s 610 737 m 7 6 d s 617 743 m 5 5 d s 634 760 m 11 9 d s 645 769 m
 1 2 d s 658 783 m 12 11 d s 682 806 m 3 3 d s 685 809 m 10 8 d s 708 828 m 3 2
 d s 711 830 m 2 1 d s 713 831 m 9 6 d s 681 908 113 170 C 1668 1668 0 -278 C
 127 221 m 10 13 d s 147 248 m 7 9 d s 154 257 m 4 4 d s 169 273 m 11 12 d s 192
 296 m 3 3 d s 195 299 m 10 8 d s 218 318 m 4 3 d s 222 321 m 9 7 d s 245 337 m
 5 3 d s 250 340 m 9 6 d s 274 354 m 3 2 d s 277 356 m 11 6 d s 303 370 m 1 X s
 304 370 m 14 7 d s 318 377 m s 334 384 m 11 5 d s 345 389 m 4 2 d s 364 397 m 8
 4 d s 372 401 m 7 3 d s 395 411 m 4 2 d s 399 413 m 11 5 d s 425 425 m 2 1 d s
 427 426 m 13 7 d s 454 441 m 13 7 d s 467 448 m 2 1 d s 483 458 m 12 7 d s 495
 465 m 2 2 d s 511 476 m 11 9 d s 522 485 m 2 1 d s 537 497 m 12 10 d s 549 507
 m 1 X s 562 518 m 1 1 d s 563 519 m 12 11 d s 586 541 m 4 4 d s 590 545 m 8 8 d
 s 610 566 m 7 8 d s 617 574 m 4 4 d s 632 590 m 11 13 d s 653 616 m 5 6 d s 658
 622 m 6 7 d s 674 642 m 11 13 d s 695 668 m 4 4 d s 699 672 m 7 8 d s 717 693 m
 9 9 d s 681 908 113 170 C 1668 1668 0 -278 C 127 395 m 5 10 d s 132 405 m 3 5 d
 s /w 4 def /w2 {w 2 div} def /w3 {w 3 div} def 139 417 m20 144 424 m 2 2 d s
 146 426 m 8 11 d s 154 437 m s 160 443 m20 166 449 m 2 3 d s 168 452 m 10 9 d s
 184 466 m20 190 472 m 3 2 d s 193 474 m 2 2 d s 195 476 m 9 6 d s 210 487 m20
 217 492 m 5 3 d s 222 495 m 9 6 d s 238 505 m20 246 509 m 4 3 d s 250 512 m 10
 5 d s 268 521 m20 275 525 m 2 1 d s 277 526 m 13 6 d s 297 536 m20 305 539 m 13
 6 d s 318 545 m 2 1 d s 328 550 m20 336 553 m 9 4 d s 345 557 m 6 2 d s 359 562
 m20 366 566 m 6 2 d s 372 568 m 10 4 d s 390 575 m20 397 578 m 2 1 d s 399 579
 m 14 5 d s 421 587 m20 429 590 m 11 4 d s 440 594 m 4 2 d s 452 599 m20 460 602
 m 7 3 d s 467 605 m 8 3 d s 483 611 m20 491 614 m 4 2 d s 495 616 m 11 4 d s
 514 623 m20 522 627 m s 522 627 m 14 5 d s 536 632 m 1 1 d s 545 636 m20 552
 640 m 11 4 d s 563 644 m 5 2 d s 575 649 m20 583 653 m 7 3 d s 590 656 m 8 3 d
 s 606 663 m20 614 666 m 3 2 d s 617 668 m 12 5 d s 637 676 m20 644 679 m 1 X s
 645 679 m 13 6 d s 658 685 m 2 X s 668 688 m20 675 691 m 10 4 d s 685 695 m 6 2
 d s 699 699 m20 707 701 m 4 1 d s 711 702 m 2 X s 713 702 m 11 1 d s 724 703 m
 s 681 908 113 170 C 1668 1668 0 -278 C 127 234 m 9 7 d s 136 241 m 4 3 d s 147
 249 m20 154 253 m s 154 253 m 14 8 d s 168 261 m 1 X s 176 265 m20 184 268 m 11
 5 d s 195 273 m 4 2 d s 207 278 m20 215 281 m 7 3 d s 222 284 m 8 3 d s 238 289
 m20 246 292 m 4 1 d s 250 293 m 12 4 d s 270 299 m20 278 301 m 12 3 d s 290 304
 m 4 1 d s 302 308 m20 311 310 m 7 1 d s 318 311 m 9 2 d s 335 315 m20 343 317 m
 2 1 d s 345 318 m 14 3 d s 359 321 m s 367 323 m20 376 325 m 10 2 d s 386 327 m
 6 2 d s 400 331 m20 408 333 m 5 1 d s 413 334 m 11 3 d s 432 339 m20 440 341 m
 s 440 341 m 14 4 d s 454 345 m 2 1 d s 464 348 m20 472 351 m 9 3 d s 481 354 m
 7 2 d s 496 359 m20 504 362 m 4 1 d s 508 363 m 11 4 d s 527 370 m20 535 373 m
 1 1 d s 536 374 m 13 6 d s 549 380 m 1 X s 558 383 m20 565 387 m 11 5 d s 576
 392 m 4 2 d s 588 398 m20 595 402 m 9 4 d s 604 406 m 6 4 d s 617 414 m20 624
 418 m 7 4 d s 631 422 m 8 5 d s 646 431 m20 653 436 m 5 3 d s 658 439 m 9 6 d s
 674 449 m20 681 454 m 4 3 d s 685 457 m 10 6 d s 702 468 m20 709 472 m 4 3 d s
 713 475 m 10 6 d s 681 908 113 170 C NC 1668 1112 0 0 C
 gsave  182 967
 t   0 r 0 0 m
 /Times-Roman findfont   60 sf 0    0 m 
(xu)
 show 
 currentpoint pop 0 t 
 /Symbol findfont   42 sf 0   30 m 
(g)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   60 sf 0    0 m 
(\(x,Q)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   42 sf 0   30 m 
(2)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   60 sf 0    0 m 
(,P)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   42 sf 0   30 m 
(2)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   60 sf 0    0 m 
(\)/)
 show 
 currentpoint pop 0 t 
 /Symbol findfont   60 sf 0    0 m 
(a)
 show 
 gr
 gsave  447 60
 t   0 r 0 0 m
 /Times-Roman findfont   60 sf 0    0 m 
(x)
 show 
 gr
 gsave  216 881
 t   0 r 0 0 m
 /Times-Roman findfont   48 sf 0    0 m 
(Q)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   34 sf 0   24 m 
(2)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   48 sf 0    0 m 
( = 10 GeV)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   34 sf 0   24 m 
(2)
 show 
 gr
 /xs 0 def 
(P)
 /Times-Roman     41 stwn 
(2)
 /Times-Roman     29 stwn 
(\(GeV)
 /Times-Roman     41 stwn 
(2)
 /Times-Roman     29 stwn 
(\) = 0.2)
 /Times-Roman     41 stwn 
 gsave  467 692
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   41 sf 0    0 m 
(P)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   29 sf 0   21 m 
(2)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   41 sf 0    0 m 
(\(GeV)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   29 sf 0   21 m 
(2)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   41 sf 0    0 m 
(\) = 0.2)
 show 
 gr
 /xs 0 def 
(1.0)
 /Times-Roman     41 stwn 
 gsave  467 465
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   41 sf 0    0 m 
(1.0)
 show 
 gr
 1237 588 m 82 X s 1668 1668 0 -278 C 1237 533 m 16 X s 1270 533 m 17 X s 1304
 533 m 15 X s 1668 1112 0 0 C 1668 1668 0 -278 C 1237 479 m 16 X s 1262 479 m20
 1270 479 m 17 X s 1295 479 m20 1304 479 m 15 X s 1668 1112 0 0 C
 gsave  1203 831
 t   0 r 0 0 m
 /Times-Roman findfont   60 sf 0    0 m 
(xg)
 show 
 currentpoint pop 0 t 
 /Symbol findfont   42 sf 0   30 m 
(g)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   60 sf 0    0 m 
(\(x,Q)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   42 sf 0   30 m 
(2)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   60 sf 0    0 m 
(,P)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   42 sf 0   30 m 
(2)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   60 sf 0    0 m 
(\)/)
 show 
 currentpoint pop 0 t 
 /Symbol findfont   60 sf 0    0 m 
(a)
 show 
 gr
 gsave  1264 60
 t   0 r 0 0 m
 /Times-Roman findfont   60 sf 0    0 m 
(x)
 show 
 gr
 gsave  1237 744
 t   0 r 0 0 m
 /Times-Roman findfont   48 sf 0    0 m 
(Q)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   34 sf 0   24 m 
(2)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   48 sf 0    0 m 
( = 10 GeV)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   34 sf 0   24 m 
(2)
 show 
 gr
 gsave  1026 974
 t   0 r 0 0 m
 /Times-Roman findfont   41 sf 0    0 m 
(0.2 = P)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   29 sf 0   21 m 
(2)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   41 sf 0    0 m 
(\(GeV)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   29 sf 0   21 m 
(2)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont   41 sf 0    0 m 
(\))
 show 
 gr
 gsave  1026 384
 t   0 r 0 0 m
 /Times-Roman findfont   41 sf 0    0 m 
(1.0)
 show 
 gr
 gsave  1353 574
 t   0 r 0 0 m
 /Times-Roman findfont   41 sf 0    0 m 
(GRS)
 show 
 gr
 gsave  1353 520
 t   0 r 0 0 m
 /Times-Roman findfont   41 sf 0    0 m 
(SaS 1D)
 show 
 gr
 gsave  1353 465
 t   0 r 0 0 m
 /Times-Roman findfont   41 sf 0    0 m 
(SaS 2D)
 show 
 gr
 681 908 930 170 C NC 681 908 930 170 bl 1 lw 930 170 m 908 Y s 2 lw 953 170 m
 -23 X s 942 216 m -12 X s 942 261 m -12 X s 942 306 m -12 X s 953 352 m -23 X s
 942 397 m -12 X s 942 443 m -12 X s 942 488 m -12 X s 953 533 m -23 X s 942 579
 m -12 X s 942 624 m -12 X s 942 669 m -12 X s 953 715 m -23 X s 942 760 m -12 X
 s 942 806 m -12 X s 942 851 m -12 X s 953 896 m -23 X s 942 942 m -12 X s 942
 987 m -12 X s 942 1033 m -12 X s 953 1078 m -23 X s
 /xs 0 def 
(0)
 /Times-Roman     41 stwn 
 gsave  902 157
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   41 sf 0    0 m 
(0)
 show 
 gr
 /xs 0 def 
(0.2)
 /Times-Roman     41 stwn 
 gsave  902 338
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   41 sf 0    0 m 
(0.2)
 show 
 gr
 /xs 0 def 
(0.4)
 /Times-Roman     41 stwn 
 gsave  902 520
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   41 sf 0    0 m 
(0.4)
 show 
 gr
 /xs 0 def 
(0.6)
 /Times-Roman     41 stwn 
 gsave  902 701
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   41 sf 0    0 m 
(0.6)
 show 
 gr
 /xs 0 def 
(0.8)
 /Times-Roman     41 stwn 
 gsave  902 883
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   41 sf 0    0 m 
(0.8)
 show 
 gr
 /xs 0 def 
(1)
 /Times-Roman     41 stwn 
 gsave  902 1064
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   41 sf 0    0 m 
(1)
 show 
 gr
 1 lw 930 170 m 681 X s 2 lw 930 193 m -23 Y s 964 182 m -12 Y s 999 182 m -12 Y
 s 1033 182 m -12 Y s 1067 193 m -23 Y s 1101 182 m -12 Y s 1135 182 m -12 Y s
 1169 182 m -12 Y s 1203 193 m -23 Y s 1237 182 m -12 Y s 1271 182 m -12 Y s
 1305 182 m -12 Y s 1339 193 m -23 Y s 1373 182 m -12 Y s 1407 182 m -12 Y s
 1441 182 m -12 Y s 1475 193 m -23 Y s 1509 182 m -12 Y s 1543 182 m -12 Y s
 1577 182 m -12 Y s 1611 193 m -23 Y s
 /xs 0 def 
(0)
 /Times-Roman     41 stwn 
 gsave  930 118
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   41 sf 0    0 m 
(0)
 show 
 gr
 /xs 0 def 
(0.2)
 /Times-Roman     41 stwn 
 gsave  1067 118
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   41 sf 0    0 m 
(0.2)
 show 
 gr
 /xs 0 def 
(0.4)
 /Times-Roman     41 stwn 
 gsave  1203 118
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   41 sf 0    0 m 
(0.4)
 show 
 gr
 /xs 0 def 
(0.6)
 /Times-Roman     41 stwn 
 gsave  1339 118
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   41 sf 0    0 m 
(0.6)
 show 
 gr
 /xs 0 def 
(0.8)
 /Times-Roman     41 stwn 
 gsave  1475 118
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   41 sf 0    0 m 
(0.8)
 show 
 gr
 /xs 0 def 
(1)
 /Times-Roman     41 stwn 
 gsave  1611 118
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   41 sf 0    0 m 
(1)
 show 
 gr
 681 908 930 170 C NC 1 lw 1611 170 m 908 Y s 2 lw 1589 170 m 22 X s 1600 216 m
 11 X s 1600 261 m 11 X s 1600 306 m 11 X s 1589 352 m 22 X s 1600 397 m 11 X s
 1600 443 m 11 X s 1600 488 m 11 X s 1589 533 m 22 X s 1600 579 m 11 X s 1600
 624 m 11 X s 1600 669 m 11 X s 1589 715 m 22 X s 1600 760 m 11 X s 1600 806 m
 11 X s 1600 851 m 11 X s 1589 896 m 22 X s 1600 942 m 11 X s 1600 987 m 11 X s
 1600 1033 m 11 X s 1589 1078 m 22 X s 1 lw 930 1078 m 681 X s 2 lw 930 1055 m
 23 Y s 964 1067 m 11 Y s 999 1067 m 11 Y s 1033 1067 m 11 Y s 1067 1055 m 23 Y
 s 1101 1067 m 11 Y s 1135 1067 m 11 Y s 1169 1067 m 11 Y s 1203 1055 m 23 Y s
 1237 1067 m 11 Y s 1271 1067 m 11 Y s 1305 1067 m 11 Y s 1339 1055 m 23 Y s
 1373 1067 m 11 Y s 1407 1067 m 11 Y s 1441 1067 m 11 Y s 1475 1055 m 23 Y s
 1509 1067 m 11 Y s 1543 1067 m 11 Y s 1577 1067 m 11 Y s 1611 1055 m 23 Y s 681
 908 930 170 C 992 1092 m 4 -43 d 3 -22 d 3 -33 d 5 -36 d 4 -28 d 5 -33 d 7 -40
 d 8 -45 d 2 -9 d 5 -27 d 6 -26 d 6 -28 d 9 -30 d 8 -28 d 8 -26 d 10 -30 d 13
 -34 d 3 -6 d 10 -26 d 14 -29 d 10 -18 d 14 -27 d 20 -30 d 18 -26 d 16 -21 d 21
 -25 d 13 -14 d 24 -24 d 10 -9 d 27 -22 d 7 -6 d 34 -24 d 34 -21 d 34 -18 d 34
 -16 d 34 -13 d 34 -11 d 34 -8 d s 944 736 m 1 -22 d 2 -21 d -14 Y 2 -19 d 1 -20
 d 1 -4 d 2 -18 d 1 -17 d 2 -17 d 2 -11 d 2 -17 d 1 -7 d 3 -17 d -4 Y 3 -16 d 1
 -2 d 3 -16 d 4 -14 d 3 -13 d 4 -12 d 3 -10 d 3 -10 d 4 -9 d 7 -16 d 5 -12 d 7
 -13 d 8 -13 d 12 -17 d 2 -2 d 8 -11 d 11 -12 d 15 -14 d 14 -12 d 20 -14 d 19
 -12 d 15 -8 d 24 -11 d 10 -5 d 28 -11 d 6 -2 d 34 -11 d 34 -10 d 34 -8 d 34 -7
 d 34 -7 d 34 -6 d 34 -5 d 34 -4 d 34 -4 d 34 -4 d s 1668 1668 0 -278 C 960 1078
 m 1 -5 d s 962 1057 m 1 -17 d s 964 1023 m 1 -16 d s 966 990 m 2 -16 d s 969
 957 m 1 -17 d s 972 924 m 1 -17 d s 975 890 m 1 -14 d s 976 876 m -2 Y s 978
 857 m 2 -14 d s 980 843 m -2 Y s 982 824 m 2 -16 d s 987 791 m 2 -14 d s 989
 777 m -2 Y s 991 758 m 2 -11 d s 993 747 m 1 -5 d s 997 725 m 2 -10 d s 999 715
 m 1 -6 d s 1003 692 m 1 -6 d s 1004 686 m 2 -10 d s 1009 660 m 1 -4 d s 1010
 656 m 2 -9 d s 1012 647 m 1 -4 d s 1017 627 m 2 -6 d s 1019 621 m 2 -10 d s
 1025 595 m 1 -2 d s 1026 593 m 4 -14 d s 1035 563 m 4 -14 d s 1039 549 m 1 -2 d
 s 1046 531 m 3 -7 d s 1049 524 m 3 -8 d s 1058 500 m 6 -13 d s 1064 487 m -2 Y
 s 1072 470 m 6 -14 d s 1078 456 m 1 -1 d s 1087 440 m 7 -12 d s 1094 428 m 1 -2
 d s 1104 412 m 3 -5 d s 1107 407 m 7 -9 d s 1123 385 m 11 -14 d s 1145 359 m 3
 -4 d s 1148 355 m 8 -8 d s 1168 335 m 8 -7 d s 1176 328 m 4 -4 d s 1193 313 m
 10 -8 d s 1203 305 m 3 -2 d s 1220 293 m 10 -7 d s 1230 286 m 4 -2 d s 1248 275
 m 9 -5 d s 1257 270 m 6 -3 d s 1278 260 m 6 -4 d s 1284 256 m 9 -4 d s 1308 246
 m 4 -2 d s 1312 244 m 11 -5 d s 1339 233 m s 1339 233 m 14 -5 d s 1353 228 m 1
 X s 1370 222 m 10 -3 d s 1380 219 m 6 -2 d s 1402 213 m 5 -2 d s 1407 211 m 11
 -3 d s 1434 204 m 14 -3 d s 1448 201 m 3 -1 d s 1467 196 m 8 -2 d s 1475 194 m
 8 -1 d s 1499 189 m 3 -1 d s 1502 188 m 14 -2 d s 1532 183 m 11 -2 d s 681 908
 930 170 C 1668 1668 0 -278 C 944 545 m 2 -14 d s 946 531 m 1 -3 d s 949 512 m 2
 -11 d s 951 501 m 1 -6 d s 955 479 m 1 -3 d s 956 476 m 2 -8 d s 958 468 m 1 -5
 d s 964 447 m 1 -5 d s 965 442 m 4 -11 d s 975 415 m 5 -10 d s 980 405 m 2 -5 d
 s 990 386 m 1 -1 d s 991 385 m 8 -12 d s 999 373 m -1 Y s 1009 358 m 3 -3 d s
 1012 355 m 8 -10 d s 1032 334 m 4 -5 d s 1036 329 m 3 -3 d s 1039 326 m 5 -4 d
 s 1057 312 m 10 -7 d s 1067 305 m 3 -3 d s 1084 293 m 10 -6 d s 1094 287 m 5 -3
 d s 1114 277 m 7 -4 d s 1121 273 m 8 -4 d s 1144 263 m 4 -2 d s 1148 261 m 11
 -5 d s 1175 251 m 1 -1 d s 1176 250 m 13 -4 d s 1189 246 m 2 -1 d s 1207 240 m
 9 -3 d s 1216 237 m 7 -2 d s 1239 231 m 5 -2 d s 1244 229 m 11 -2 d s 1271 223
 m 13 -3 d s 1284 220 m 3 -1 d s 1304 215 m 8 -1 d s 1312 214 m 8 -2 d s 1336
 209 m 3 -1 d s 1339 208 m 14 -2 d s 1353 206 m s 1369 203 m 11 -2 d s 1380 201
 m 6 -1 d s 1402 198 m 5 -1 d s 1407 197 m 11 -2 d s 1435 193 m 13 -2 d s 1448
 191 m 3 -1 d s 1468 188 m 7 -1 d s 1475 187 m 10 -1 d s 1501 183 m 1 X s 1502
 183 m 14 -2 d s 1516 181 m 2 X s 1534 179 m 9 -1 d s 681 908 930 170 C 1668
 1668 0 -278 C 948 1081 m20 949 1072 m 1 -10 d s 950 1062 m -6 Y s 951 1047 m20
 952 1039 m 1 -11 d s 953 1028 m -6 Y s 954 1014 m20 955 1006 m -9 Y s 955 997 m
 1 -8 d s 957 981 m20 958 973 m 2 -17 d s 961 948 m20 962 939 m 1 -6 d s 963 933
 m 1 -10 d s 965 915 m20 967 906 m 2 -16 d s 970 882 m20 972 873 m 3 -16 d s 976
 849 m20 978 841 m 3 -17 d s 982 816 m20 984 808 m 1 -4 d s 985 804 m 3 -12 d s
 989 783 m20 991 775 m 4 -16 d s 997 751 m20 999 743 m 5 -16 d s 1006 719 m20
 1008 711 m 4 -13 d s 1012 698 m 1 -3 d s 1016 687 m20 1018 679 m 4 -12 d s 1022
 667 m 1 -4 d s 1026 655 m20 1029 647 m 6 -15 d s 1037 624 m20 1040 616 m 7 -15
 d s 1050 593 m20 1053 585 m 7 -15 d s 1063 562 m20 1067 555 m 7 -15 d s 1078
 532 m20 1082 525 m 8 -15 d s 1094 503 m20 1098 496 m 8 -15 d s 1110 474 m20
 1115 467 m 6 -10 d s 1121 457 m 3 -4 d s 1128 446 m20 1133 439 m 2 -2 d s 1135
 437 m 8 -11 d s 1148 419 m20 1153 412 m 9 -12 d s 1162 400 m 1 -1 d s 1168 392
 m20 1173 386 m 3 -3 d s 1176 383 m 8 -10 d s 1190 367 m20 1195 361 m 8 -8 d s
 1203 353 m 4 -4 d s 1213 343 m20 1218 337 m 12 -11 d s 1230 326 m 1 -1 d s 1237
 320 m20 1243 314 m 1 -1 d s 1244 313 m 12 -10 d s 1262 298 m20 1268 293 m 3 -2
 d s 1271 291 m 11 -8 d s 1288 278 m20 1295 273 m 3 -2 d s 1298 271 m 11 -8 d s
 1316 259 m20 1323 254 m 2 -1 d s 1325 253 m 12 -7 d s 1345 242 m20 1352 238 m 1
 -1 d s 1353 237 m 13 -7 d s 1366 230 m 1 X s 1374 226 m20 1382 223 m 11 -5 d s
 1393 218 m 4 -2 d s 1405 213 m20 1413 210 m 8 -3 d s 1421 207 m 7 -3 d s 1436
 201 m20 1444 199 m 4 -2 d s 1448 197 m 12 -3 d s 1468 191 m20 1476 189 m 13 -3
 d s 1489 186 m 3 -1 d s 1500 183 m20 1508 182 m 8 -2 d s 1516 180 m 9 -1 d s
 1533 177 m20 1541 176 m 2 X s 681 908 930 170 C 1668 1668 0 -278 C 944 449 m 3
 -11 d s 947 438 m 1 -5 d s 951 425 m20 953 417 m 3 -8 d s 956 409 m 2 -6 d s
 958 403 m -2 Y s 962 394 m20 965 386 m 1 -1 d s 966 385 m 5 -10 d s 971 375 m 3
 -3 d s 978 365 m20 983 358 m 2 -3 d s 985 355 m 6 -8 d s 991 347 m 2 -2 d s 999
 338 m20 1004 332 m 3 -2 d s 1007 330 m 5 -5 d s 1012 325 m 4 -4 d s 1023 315
 m20 1029 310 m 8 -6 d s 1037 304 m 2 -2 d s 1039 302 m 3 -2 d s 1049 295 m20
 1056 291 m 11 -7 d s 1067 284 m 3 -2 d s 1077 278 m20 1085 274 m 9 -5 d s 1094
 269 m 6 -3 d s 1107 262 m20 1115 259 m 6 -3 d s 1121 256 m 9 -4 d s 1138 249
 m20 1145 246 m 3 -2 d s 1148 244 m 13 -4 d s 1169 237 m20 1177 234 m 12 -4 d s
 1189 230 m 4 -1 d s 1201 227 m20 1209 224 m 7 -2 d s 1216 222 m 9 -2 d s 1233
 217 m20 1241 215 m 3 X s 1244 215 m 13 -4 d s 1265 209 m20 1273 208 m 11 -3 d s
 1284 205 m 5 -1 d s 1298 202 m20 1306 201 m 6 -1 d s 1312 200 m 10 -2 d s 1330
 196 m20 1339 195 m s 1339 195 m 14 -2 d s 1353 193 m 2 -1 d s 1363 191 m20 1372
 190 m 8 -2 d s 1380 188 m 8 -1 d s 1396 186 m20 1405 185 m 2 X s 1407 185 m 14
 -2 d s 1421 183 m s 1429 182 m20 1438 181 m 10 -1 d s 1448 180 m 6 X s 1463 179
 m20 1471 178 m 4 X s 1475 178 m 13 -1 d s 1496 176 m20 1504 176 m 12 -1 d s
 1516 175 m 5 -1 d s 1529 174 m20 1538 173 m 5 X s 681 908 930 170 C
gr gr showpage
end
%%EOF

